Uncertainties in Supernova Yields I: 1D Explosions

Theoretical nucleosynthetic yields from supernovae are sensitive to both the details of the progenitor star and the explosion calculation. We attempt to comprehensively identify the sources of uncertainties in these yields. In this paper we concentrate on the variations in yields from a single progenitor arising from common 1-dimensional methods of approximating a supernova explosion. Subsequent papers will examine 3-dimensional effects in the explosion and the progenitor, and trends in mass and composition. For the 1-dimensional explosions we find that both elemental and isotopic yields for Si and heavier elements are a sensitive function of explosion energy. Also, piston-driven and thermal bomb type explosions have different yields for the same explosion energy. Yields derived from 1-dimensional explosions are non-unique.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablewidth{0pt}
\tablecaption{Explosion Simulations\label{tab1}}
\tablehead{
  \colhead{Simulation}
& \colhead{type}
& \colhead{Energy}
& \colhead{M$_{\rm Rem}$}  \\

  \colhead{}
& \colhead{}
& \colhead{$10^{51}$\,erg}
& \colhead{(\sol)}

}
\startdata
23e-0.8 & thermal bomb - 20\,ms & 0.8 & 5.7 \\
23e-1.1 & thermal bomb - 20\,ms & 1.1 & 4.2 \\
23e-1.2 & thermal bomb - 20\,ms & 1.2 & 4.1 \\
23e-1.4 & thermal bomb - 20\,ms & 1.4 & 3.7 \\
23e-1.5 & thermal bomb - 20\,ms & 1.5 & 3.2 \\
23e-2.0 & thermal bomb - 20\,ms & 2.0 & 2.6 \\
23e-0.2-0.8 & thermal bomb - 200\,ms & 0.8 & 3.5 \\
23e-0.2-1.5 & thermal bomb - 200\,ms & 1.5 & 2.6 \\
%23e-0.2-1.8 & thermal bomb - 200\,ms & 1.8 & 2.4 \\
23e-0.7-0.8 & thermal bomb - 700\,ms & 0.8 & 3.2 \\
%23e-0.7-1.2 & thermal bomb - 700\,ms & 1.2 & 2.4 \\
23e-0.7-1.5 & thermal bomb - 700\,ms & 1.5 & 2.3 \\
23p-0.9 & piston       & 0.9 & 5.0 \\
23p-1.2 & piston       & 1.2 & 3.2 \\
23p-1.6 & piston       & 1.6 & 2.4 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecaption{Detailed Yields (\sol) Before Radioactive Decay For Thermal Bomb Simulations\label{tab2}}
\tablehead{
  \colhead{Species}
& \colhead{23e-0.8}
& \colhead{23e-1.1}
& \colhead{23e-1.2}
& \colhead{23e-1.4}
& \colhead{23e-1.5}
& \colhead{23e-2.0} \\ }
\startdata
$^{ 1}$H  & 1.46E+00 & 1.46E+00 & 1.46E+00 & 1.46E+00 & 1.46E+00 & 1.46E+00 \\
$^{ 2}$H  & 3.86E-16 & 4.46E-16 & 4.39E-16 & 4.78E-16 & 4.76E-16 & 5.96E-16 \\ 
$^{ 3}$H  & 2.39E-23 & 1.58E-16 & 1.58E-16 & 1.58E-16 & 1.57E-16 & 1.55E-16 \\ 
$^{ 3}$He & 6.60E-05 & 6.60E-05 & 6.60E-05 & 6.60E-05 & 6.60E-05 & 6.60E-05 \\
$^{ 4}$He & 1.13E+00 & 1.13E+00 & 1.13E+00 & 1.13E+00 & 1.13E+00 & 1.13E+00 \\ 
$^{ 6}$Li & 2.01E-18 & 2.35E-18 & 2.29E-18 & 2.51E-18 & 2.50E-18 & 3.22E-18 \\ 
$^{ 7}$Li & 2.89E-10 & 2.89E-10 & 2.89E-10 & 2.89E-10 & 2.89E-10 & 2.89E-10 \\ 
$^{ 7}$Be & 1.28E-10 & 1.28E-10 & 1.28E-10 & 1.28E-10 & 1.28E-10 & 1.28E-10 \\ 
$^{ 8}$Be & 1.95E-16 & 3.82E-11 & 6.11E-11 & 1.57E-10 & 4.10E-09 & 1.39E-06 \\ 
$^{ 9}$Be & 8.88E-19 & 1.01E-18 & 1.03E-18 & 1.12E-18 & 1.14E-18 & 1.27E-18 \\ 
$^{ 8}$B  & 1.80E-20 & 1.80E-20 & 1.80E-20 & 1.80E-20 & 1.80E-20 & 1.80E-20 \\ 
$^{10}$B  & 3.74E-11 & 3.74E-11 & 3.74E-11 & 3.74E-11 & 3.74E-11 & 3.74E-11 \\ 
$^{11}$B  & 2.06E-11 & 2.27E-11 & 2.27E-11 & 2.27E-11 & 2.27E-11 & 2.27E-11 \\ 
$^{11}$C  & 4.17E-20 & 1.32E-17 & 1.35E-17 & 1.48E-17 & 1.56E-17 & 1.69E-17 \\ 
$^{12}$C  & 4.52E-01 & 4.91E-01 & 4.90E-01 & 4.89E-01 & 4.89E-01 & 4.86E-01 \\ 
$^{13}$C  & 4.31E-04 & 4.29E-04 & 4.29E-04 & 4.27E-04 & 4.27E-04 & 4.24E-04 \\ 
$^{14}$C  & 4.48E-08 & 1.70E-06 & 1.70E-06 & 1.67E-06 & 1.67E-06 & 1.62E-06 \\ 
$^{12}$N  & 1.33E-31 & 1.81E-31 & 1.80E-31 & 2.13E-31 & 2.25E-31 & 3.26E-31 \\ 
$^{13}$N  & 1.32E-07 & 1.44E-07 & 1.44E-07 & 1.51E-07 & 1.55E-07 & 1.73E-07 \\ 
$^{14}$N  & 1.44E-02 & 1.44E-02 & 1.44E-02 & 1.44E-02 & 1.44E-02 & 1.44E-02 \\ 
$^{15}$N  & 5.95E-06 & 6.14E-06 & 6.15E-06 & 6.23E-06 & 6.26E-06 & 6.49E-06 \\ 
$^{14}$O  & 6.66E-12 & 6.67E-12 & 6.66E-12 & 6.65E-12 & 6.56E-12 & 6.52E-12 \\ 
$^{15}$O  & 4.63E-10 & 6.22E-10 & 6.29E-10 & 6.91E-10 & 7.16E-10 & 8.75E-10 \\
$^{16}$O  & 2.56E+00 & 3.89E+00 & 3.98E+00 & 4.30E+00 & 4.37E+00 & 4.32E+00 \\
$^{17}$O  & 5.40E-04 & 5.40E-04 & 5.40E-04 & 5.40E-04 & 5.40E-04 & 5.40E-04 \\
$^{18}$O  & 1.02E-04 & 9.99E-05 & 9.98E-05 & 9.87E-05 & 9.85E-05 & 9.65E-05 \\
$^{19}$O  & 2.58E-10 & 3.10E-10 & 3.14E-10 & 3.49E-10 & 3.64E-10 & 4.39E-10 \\
$^{17}$F  & 4.08E-12 & 4.59E-12 & 4.55E-12 & 4.87E-12 & 4.71E-12 & 5.43E-12 \\
$^{18}$F  & 3.83E-06 & 4.40E-06 & 4.46E-06 & 4.87E-06 & 5.06E-06 & 5.83E-06 \\
$^{19}$F  & 9.03E-06 & 8.93E-06 & 8.92E-06 & 8.85E-06 & 8.84E-06 & 8.71E-06 \\
$^{20}$F  & 1.83E-08 & 2.10E-08 & 2.12E-08 & 2.28E-08 & 2.31E-08 & 2.62E-08 \\
$^{21}$F  & 1.17E-10 & 1.64E-10 & 1.67E-10 & 1.91E-10 & 1.94E-10 & 2.40E-10 \\
$^{17}$Ne & 1.61E-54 & 1.88E-54 & 1.93E-54 & 2.48E-54 & 2.14E-52 & 4.13E-51 \\
$^{18}$Ne & 4.91E-18 & 4.83E-18 & 4.82E-18 & 4.78E-18 & 4.77E-18 & 4.67E-18 \\
$^{19}$Ne & 1.42E-11 & 1.63E-11 & 1.65E-11 & 1.80E-11 & 1.85E-11 & 2.23E-11 \\
$^{20}$Ne & 3.21E-01 & 3.73E-01 & 3.74E-01 & 3.78E-01 & 3.78E-01 & 3.85E-01 \\
$^{21}$Ne & 4.50E-03 & 5.25E-03 & 5.25E-03 & 5.19E-03 & 5.18E-03 & 5.06E-03 \\
$^{22}$Ne & 5.44E-02 & 6.30E-02 & 6.29E-02 & 6.22E-02 & 6.21E-02 & 6.09E-02 \\
$^{23}$Ne & 1.17E-05 & 1.39E-05 & 1.40E-05 & 1.43E-05 & 1.43E-05 & 1.48E-05 \\
$^{24}$Ne & 6.93E-10 & 8.33E-10 & 8.38E-10 & 8.73E-10 & 8.76E-10 & 9.24E-10 \\
$^{19}$Na & 1.55E-39 & 1.55E-39 & 1.61E-39 & 1.69E-39 & 1.75E-39 & 1.78E-39 \\
$^{20}$Na & 2.56E-21 & 2.77E-21 & 2.83E-21 & 3.00E-21 & 3.07E-21 & 3.76E-21 \\
$^{21}$Na & 4.15E-08 & 4.76E-08 & 4.80E-08 & 5.18E-08 & 5.21E-08 & 5.79E-08 \\
$^{22}$Na & 7.95E-07 & 1.96E-06 & 1.96E-06 & 1.93E-06 & 1.93E-06 & 1.87E-06 \\
$^{23}$Na & 6.89E-03 & 9.08E-03 & 9.07E-03 & 8.95E-03 & 8.94E-03 & 8.73E-03 \\
$^{24}$Na & 3.24E-05 & 5.44E-05 & 5.47E-05 & 5.66E-05 & 5.69E-05 & 5.96E-05 \\
$^{25}$Na & 5.14E-07 & 7.14E-07 & 7.23E-07 & 7.85E-07 & 7.93E-07 & 8.96E-07 \\
$^{26}$Na & 2.70E-11 & 3.27E-11 & 3.30E-11 & 3.65E-11 & 3.67E-11 & 4.23E-11 \\
$^{27}$Na & 8.02E-18 & 8.74E-18 & 8.87E-18 & 9.46E-18 & 9.36E-18 & 9.80E-18 \\
$^{20}$Mg & 1.75E-52 & 2.30E-52 & 2.43E-52 & 2.94E-52 & 3.56E-52 & 4.70E-52 \\
$^{21}$Mg & 3.01E-31 & 2.94E-31 & 3.22E-31 & 3.13E-31 & 3.11E-31 & 3.39E-31 \\
$^{22}$Mg & 2.53E-13 & 2.72E-13 & 2.73E-13 & 2.83E-13 & 2.84E-13 & 2.98E-13 \\
$^{23}$Mg & 3.13E-08 & 3.36E-06 & 3.36E-06 & 3.35E-06 & 3.35E-06 & 3.35E-06 \\
$^{24}$Mg & 5.16E-02 & 7.31E-02 & 7.55E-02 & 8.30E-02 & 8.35E-02 & 8.63E-02 \\
$^{25}$Mg & 8.92E-03 & 1.35E-02 & 1.35E-02 & 1.39E-02 & 1.39E-02 & 1.46E-02 \\
$^{26}$Mg & 1.34E-02 & 2.09E-02 & 2.09E-02 & 2.08E-02 & 2.08E-02 & 2.07E-02 \\
$^{27}$Mg & 3.28E-06 & 7.63E-06 & 7.71E-06 & 8.18E-06 & 8.29E-06 & 9.19E-06 \\
$^{28}$Mg & 5.52E-08 & 1.01E-07 & 1.03E-07 & 1.16E-07 & 1.18E-07 & 1.45E-07 \\
$^{29}$Mg & 2.00E-12 & 2.74E-12 & 2.80E-12 & 3.34E-12 & 3.39E-12 & 4.44E-12 \\
$^{22}$Al & 1.07E-58 & 9.17E-59 & 1.16E-58 & 9.43E-59 & 9.34E-59 & 8.31E-59 \\
$^{23}$Al & 1.67E-30 & 1.53E-30 & 1.53E-30 & 1.45E-30 & 1.46E-30 & 1.29E-30 \\
$^{24}$Al & 3.18E-18 & 3.15E-18 & 3.13E-18 & 3.06E-18 & 3.04E-18 & 2.95E-18 \\
$^{25}$Al & 6.04E-07 & 6.00E-07 & 6.00E-07 & 5.96E-07 & 5.96E-07 & 5.91E-07 \\
$^{26}$Al & 1.29E-05 & 2.83E-05 & 2.84E-05 & 2.93E-05 & 2.94E-05 & 3.10E-05 \\
$^{27}$Al & 8.96E-04 & 2.60E-03 & 2.64E-03 & 2.68E-03 & 2.69E-03 & 2.70E-03 \\
$^{28}$Al & 9.67E-06 & 4.80E-05 & 4.84E-05 & 5.00E-05 & 5.09E-05 & 5.47E-05 \\
$^{29}$Al & 4.22E-07 & 1.58E-06 & 1.60E-06 & 1.72E-06 & 1.76E-06 & 2.03E-06 \\
$^{30}$Al & 7.76E-10 & 1.43E-09 & 1.46E-09 & 1.75E-09 & 1.79E-09 & 2.40E-09 \\
$^{31}$Al & 2.64E-13 & 4.28E-13 & 4.41E-13 & 5.53E-13 & 5.64E-13 & 8.05E-13 \\
$^{23}$Si & 1.86E-76 & 1.57E-76 & 2.01E-76 & 1.72E-76 & 1.83E-76 & 1.88E-76 \\
$^{24}$Si & 3.91E-38 & 3.22E-38 & 3.33E-38 & 2.97E-38 & 2.98E-38 & 2.33E-38 \\
$^{25}$Si & 1.94E-27 & 1.69E-27 & 1.80E-27 & 1.65E-27 & 1.64E-27 & 1.31E-27 \\
$^{26}$Si & 6.34E-13 & 6.80E-13 & 6.78E-13 & 6.71E-13 & 6.66E-13 & 6.51E-13 \\
$^{27}$Si & 3.16E-09 & 5.50E-07 & 5.57E-07 & 5.74E-07 & 5.80E-07 & 5.80E-07 \\
$^{28}$Si & 5.18E-03 & 1.86E-02 & 2.17E-02 & 5.98E-02 & 3.03E-01 & 4.61E-01 \\
$^{29}$Si & 5.74E-04 & 5.36E-03 & 5.56E-03 & 5.94E-03 & 6.06E-03 & 6.09E-03 \\
$^{30}$Si & 2.64E-04 & 8.65E-03 & 1.04E-02 & 1.32E-02 & 1.32E-02 & 1.30E-02 \\
$^{31}$Si & 6.83E-06 & 4.73E-05 & 4.75E-05 & 4.89E-05 & 4.94E-05 & 5.27E-05 \\
$^{32}$Si & 1.39E-07 & 2.80E-06 & 2.81E-06 & 2.89E-06 & 2.91E-06 & 3.09E-06 \\
$^{33}$Si & 1.87E-10 & 2.76E-10 & 2.85E-10 & 3.56E-10 & 3.65E-10 & 5.24E-10 \\
$^{34}$Si & 2.16E-13 & 3.45E-13 & 3.59E-13 & 4.69E-13 & 4.82E-13 & 7.44E-13 \\
$^{27}$P  & 1.17E-25 & 1.03E-25 & 1.10E-25 & 1.02E-25 & 1.01E-25 & 8.22E-26 \\
$^{28}$P  & 1.81E-19 & 1.69E-19 & 1.78E-19 & 1.70E-19 & 1.69E-19 & 1.46E-19 \\
$^{29}$P  & 7.46E-10 & 8.79E-10 & 8.90E-10 & 9.76E-10 & 9.87E-10 & 1.17E-09 \\
$^{30}$P  & 1.93E-08 & 2.51E-06 & 2.51E-06 & 2.56E-06 & 2.65E-06 & 2.75E-06 \\
$^{31}$P  & 5.28E-05 & 1.19E-03 & 1.31E-03 & 1.62E-03 & 1.70E-03 & 1.69E-03 \\
$^{32}$P  & 3.77E-07 & 1.22E-05 & 1.25E-05 & 1.29E-05 & 1.29E-05 & 1.31E-05 \\
$^{33}$P  & 4.72E-07 & 1.12E-05 & 1.20E-05 & 1.28E-05 & 1.28E-05 & 1.29E-05 \\
$^{34}$P  & 6.64E-09 & 4.28E-08 & 4.30E-08 & 4.47E-08 & 4.53E-08 & 4.90E-08 \\
$^{35}$P  & 2.18E-10 & 2.07E-09 & 2.09E-09 & 2.18E-09 & 2.21E-09 & 2.45E-09 \\
$^{36}$P  & 1.61E-13 & 2.60E-13 & 2.70E-13 & 3.54E-13 & 3.65E-13 & 5.62E-13 \\
$^{37}$P  & 1.45E-17 & 2.35E-17 & 2.44E-17 & 3.20E-17 & 3.28E-17 & 5.05E-17 \\
$^{38}$P  & 2.30E-26 & 2.69E-26 & 3.00E-26 & 3.23E-26 & 3.17E-26 & 3.10E-26 \\
$^{28}$S  & 3.87E-40 & 3.23E-40 & 3.18E-40 & 2.93E-40 & 2.92E-40 & 3.32E-40 \\
$^{29}$S  & 2.30E-29 & 1.97E-29 & 2.04E-29 & 1.91E-29 & 1.89E-29 & 1.59E-29 \\
$^{30}$S  & 8.21E-17 & 2.64E-16 & 2.64E-16 & 2.69E-16 & 6.08E-16 & 1.49E-14 \\
$^{31}$S  & 9.15E-14 & 1.13E-08 & 1.85E-08 & 4.48E-08 & 4.98E-08 & 7.25E-08 \\
$^{32}$S  & 2.11E-03 & 6.54E-03 & 7.75E-03 & 2.27E-02 & 1.50E-01 & 2.53E-01 \\
$^{33}$S  & 8.89E-05 & 2.20E-04 & 2.49E-04 & 3.81E-04 & 4.96E-04 & 5.02E-04 \\
$^{34}$S  & 1.21E-04 & 2.03E-03 & 2.90E-03 & 9.14E-03 & 1.21E-02 & 1.25E-02 \\
$^{35}$S  & 2.90E-06 & 1.31E-05 & 1.31E-05 & 1.34E-05 & 1.35E-05 & 1.39E-05 \\
$^{36}$S  & 2.28E-06 & 2.22E-05 & 2.28E-05 & 2.33E-05 & 2.33E-05 & 2.37E-05 \\
$^{37}$S  & 5.30E-09 & 6.73E-09 & 6.87E-09 & 7.89E-09 & 8.01E-09 & 1.01E-08 \\
$^{38}$S  & 4.53E-11 & 6.43E-11 & 6.61E-11 & 8.07E-11 & 8.24E-11 & 1.14E-10 \\
$^{39}$S  & 1.20E-13 & 1.89E-13 & 1.96E-13 & 2.53E-13 & 2.61E-13 & 3.95E-13 \\
$^{40}$S  & 1.03E-15 & 1.80E-15 & 1.88E-15 & 2.59E-15 & 2.69E-15 & 4.49E-15 \\
$^{41}$S  & 5.09E-21 & 8.80E-21 & 9.19E-21 & 1.25E-20 & 1.29E-20 & 2.10E-20 \\
$^{42}$S  & 1.64E-22 & 3.49E-22 & 3.71E-22 & 5.67E-22 & 5.94E-22 & 1.17E-21 \\
$^{31}$Cl & 2.77E-32 & 2.56E-32 & 2.51E-32 & 2.39E-32 & 2.42E-32 & 8.46E-30 \\
$^{32}$Cl & 7.53E-24 & 7.01E-24 & 7.13E-24 & 6.94E-24 & 6.95E-24 & 2.91E-22 \\
$^{33}$Cl & 2.36E-10 & 2.36E-10 & 2.36E-10 & 2.35E-10 & 2.34E-10 & 2.45E-10 \\
$^{34}$Cl & 7.69E-12 & 1.00E-09 & 1.04E-09 & 1.95E-09 & 6.65E-09 & 1.63E-08 \\
$^{35}$Cl & 3.96E-05 & 8.02E-05 & 8.14E-05 & 1.14E-04 & 1.63E-04 & 1.66E-04 \\
$^{36}$Cl & 1.42E-06 & 2.63E-06 & 2.70E-06 & 2.85E-06 & 2.90E-06 & 2.89E-06 \\
$^{37}$Cl & 4.25E-05 & 6.43E-05 & 6.49E-05 & 6.59E-05 & 6.61E-05 & 6.66E-05 \\
$^{38}$Cl & 3.22E-07 & 5.91E-07 & 5.98E-07 & 6.42E-07 & 6.49E-07 & 7.34E-07 \\
$^{39}$Cl & 3.12E-08 & 8.76E-08 & 8.88E-08 & 9.66E-08 & 9.83E-08 & 1.15E-07 \\
$^{40}$Cl & 5.88E-10 & 1.10E-09 & 1.13E-09 & 1.36E-09 & 1.39E-09 & 1.91E-09 \\
$^{41}$Cl & 3.16E-11 & 9.23E-11 & 9.46E-11 & 1.12E-10 & 1.15E-10 & 1.60E-10 \\
$^{42}$Cl & 3.31E-13 & 6.55E-13 & 6.86E-13 & 9.49E-13 & 9.84E-13 & 1.68E-12 \\
$^{43}$Cl & 8.77E-15 & 2.37E-14 & 2.49E-14 & 3.47E-14 & 3.62E-14 & 6.51E-14 \\
$^{44}$Cl & 1.48E-20 & 2.88E-20 & 3.04E-20 & 4.41E-20 & 4.55E-20 & 8.18E-20 \\
$^{45}$Cl & 7.80E-21 & 1.98E-20 & 2.14E-20 & 3.60E-20 & 3.81E-20 & 8.77E-20 \\
$^{32}$Ar & 6.26E-45 & 6.19E-45 & 6.15E-45 & 6.12E-45 & 6.08E-45 & 8.12E-36 \\
$^{33}$Ar & 1.46E-34 & 1.24E-34 & 1.25E-34 & 1.17E-34 & 1.15E-34 & 3.72E-33 \\
$^{34}$Ar & 3.02E-17 & 3.01E-17 & 2.99E-17 & 2.96E-17 & 3.75E-17 & 5.98E-14 \\
$^{35}$Ar & 4.00E-17 & 1.36E-13 & 1.36E-13 & 1.94E-13 & 5.63E-11 & 1.00E-09 \\
$^{36}$Ar & 4.65E-04 & 5.50E-04 & 5.65E-04 & 2.05E-03 & 2.30E-02 & 4.62E-02 \\
$^{37}$Ar & 2.88E-06 & 3.98E-06 & 4.21E-06 & 1.49E-05 & 4.55E-05 & 4.65E-05 \\
$^{38}$Ar & 1.12E-04 & 2.26E-04 & 2.78E-04 & 3.81E-03 & 8.00E-03 & 8.28E-03 \\
$^{39}$Ar & 2.96E-06 & 4.67E-06 & 4.69E-06 & 4.80E-06 & 4.83E-06 & 5.04E-06 \\
$^{40}$Ar & 5.93E-07 & 2.78E-06 & 2.84E-06 & 2.90E-06 & 2.92E-06 & 3.00E-06 \\
$^{41}$Ar & 9.13E-09 & 2.45E-08 & 2.47E-08 & 2.65E-08 & 2.68E-08 & 3.07E-08 \\
$^{42}$Ar & 4.22E-10 & 1.49E-08 & 1.50E-08 & 1.52E-08 & 1.52E-08 & 1.56E-08 \\
$^{43}$Ar & 6.92E-12 & 1.58E-11 & 1.62E-11 & 1.94E-11 & 1.99E-11 & 2.74E-11 \\
$^{44}$Ar & 1.62E-13 & 1.20E-12 & 1.21E-12 & 1.32E-12 & 1.34E-12 & 1.63E-12 \\
$^{45}$Ar & 9.86E-16 & 2.15E-15 & 2.26E-15 & 3.14E-15 & 3.27E-15 & 5.71E-15 \\
$^{46}$Ar & 7.89E-18 & 3.75E-17 & 3.85E-17 & 4.80E-17 & 4.94E-17 & 7.78E-17 \\
$^{35}$K  & 6.63E-35 & 5.91E-35 & 5.94E-35 & 5.55E-35 & 5.55E-35 & 3.25E-31 \\
$^{36}$K  & 2.95E-28 & 2.69E-28 & 2.69E-28 & 2.57E-28 & 2.55E-28 & 2.11E-22 \\
$^{37}$K  & 2.40E-12 & 2.36E-12 & 2.36E-12 & 2.34E-12 & 2.36E-12 & 2.58E-12 \\
$^{38}$K  & 6.52E-13 & 2.29E-11 & 2.35E-11 & 2.18E-10 & 2.47E-09 & 1.03E-08 \\
$^{39}$K  & 2.34E-05 & 2.90E-05 & 2.91E-05 & 6.48E-05 & 1.40E-04 & 1.43E-04 \\
$^{40}$K  & 1.37E-06 & 1.84E-06 & 1.84E-06 & 1.85E-06 & 1.85E-06 & 1.84E-06 \\
$^{41}$K  & 3.52E-06 & 5.08E-06 & 5.10E-06 & 5.10E-06 & 5.10E-06 & 5.08E-06 \\
$^{42}$K  & 1.83E-07 & 7.71E-07 & 7.74E-07 & 7.92E-07 & 8.00E-07 & 8.41E-07 \\
$^{43}$K  & 7.55E-08 & 6.55E-07 & 6.57E-07 & 6.74E-07 & 6.79E-07 & 7.21E-07 \\
$^{44}$K  & 6.97E-09 & 1.63E-07 & 1.64E-07 & 1.68E-07 & 1.70E-07 & 1.80E-07 \\
$^{45}$K  & 1.02E-09 & 1.41E-07 & 1.41E-07 & 1.44E-07 & 1.45E-07 & 1.52E-07 \\
$^{46}$K  & 1.68E-11 & 8.39E-09 & 8.39E-09 & 8.66E-09 & 8.74E-09 & 9.28E-09 \\
$^{47}$K  & 1.85E-13 & 6.86E-10 & 6.85E-10 & 7.02E-10 & 7.06E-10 & 7.44E-10 \\
$^{48}$K  & 3.90E-16 & 8.77E-16 & 9.27E-16 & 1.39E-15 & 1.46E-15 & 2.83E-15 \\
$^{49}$K  & 1.71E-18 & 4.30E-18 & 4.59E-18 & 7.23E-18 & 7.60E-18 & 1.60E-17 \\
$^{36}$Ca & 2.50E-42 & 2.16E-42 & 2.13E-42 & 1.97E-42 & 1.87E-42 & 2.30E-39 \\
$^{37}$Ca & 4.26E-38 & 3.65E-38 & 3.61E-38 & 3.38E-38 & 3.24E-38 & 1.96E-32 \\
$^{38}$Ca & 1.10E-20 & 1.02E-20 & 1.02E-20 & 9.82E-21 & 9.87E-21 & 1.01E-16 \\
$^{39}$Ca & 2.27E-20 & 6.77E-18 & 6.73E-18 & 1.87E-16 & 2.03E-13 & 1.65E-11 \\
$^{40}$Ca & 3.85E-04 & 4.35E-04 & 4.35E-04 & 7.54E-04 & 1.39E-02 & 3.74E-02 \\
$^{41}$Ca & 1.12E-05 & 1.31E-05 & 1.31E-05 & 1.36E-05 & 1.71E-05 & 1.69E-05 \\
$^{42}$Ca & 5.78E-06 & 8.39E-06 & 9.11E-06 & 1.48E-04 & 3.11E-04 & 3.18E-04 \\
$^{43}$Ca & 1.11E-06 & 1.68E-06 & 1.69E-06 & 1.80E-06 & 1.82E-06 & 1.84E-06 \\
$^{44}$Ca & 9.44E-06 & 1.39E-05 & 1.45E-05 & 1.61E-05 & 1.62E-05 & 1.60E-05 \\
$^{45}$Ca & 3.84E-07 & 1.21E-06 & 1.21E-06 & 1.23E-06 & 1.24E-06 & 1.28E-06 \\
$^{46}$Ca & 8.41E-08 & 1.58E-06 & 1.66E-06 & 1.69E-06 & 1.69E-06 & 1.70E-06 \\
$^{47}$Ca & 3.82E-09 & 1.63E-07 & 1.63E-07 & 1.65E-07 & 1.66E-07 & 1.73E-07 \\
$^{48}$Ca & 9.18E-07 & 1.19E-06 & 1.21E-06 & 1.22E-06 & 1.22E-06 & 1.21E-06 \\
$^{49}$Ca & 1.52E-09 & 1.86E-09 & 1.88E-09 & 2.08E-09 & 2.10E-09 & 2.48E-09 \\
$^{40}$Sc & 1.44E-33 & 1.30E-33 & 1.29E-33 & 1.21E-33 & 1.22E-33 & 2.17E-24 \\
$^{41}$Sc & 1.47E-15 & 1.42E-15 & 1.43E-15 & 1.41E-15 & 1.45E-15 & 1.61E-15 \\
$^{42}$Sc & 1.75E-15 & 3.19E-15 & 3.12E-15 & 3.21E-15 & 3.58E-15 & 8.04E-13 \\
$^{43}$Sc & 9.51E-12 & 3.80E-10 & 3.80E-10 & 8.15E-10 & 1.61E-09 & 1.50E-07 \\
$^{44}$Sc & 2.73E-12 & 1.63E-09 & 1.67E-09 & 8.90E-09 & 1.29E-08 & 1.30E-08 \\
$^{45}$Sc & 4.34E-07 & 7.13E-07 & 7.27E-07 & 8.02E-07 & 8.17E-07 & 8.04E-07 \\
$^{46}$Sc & 8.38E-08 & 3.97E-07 & 4.02E-07 & 4.07E-07 & 4.07E-07 & 4.05E-07 \\
$^{47}$Sc & 2.41E-08 & 5.65E-07 & 6.06E-07 & 6.17E-07 & 6.16E-07 & 6.15E-07 \\
$^{48}$Sc & 6.66E-09 & 3.18E-07 & 3.20E-07 & 3.21E-07 & 3.22E-07 & 3.25E-07 \\
$^{49}$Sc & 7.08E-10 & 1.58E-07 & 1.60E-07 & 1.61E-07 & 1.61E-07 & 1.62E-07 \\
$^{50}$Sc & 1.21E-11 & 1.48E-10 & 1.48E-10 & 1.53E-10 & 1.54E-10 & 1.68E-10 \\
$^{51}$Sc & 1.76E-13 & 5.71E-12 & 5.72E-12 & 5.86E-12 & 5.91E-12 & 6.26E-12 \\
$^{41}$Ti & 1.36E-45 & 1.08E-45 & 1.13E-45 & 9.73E-46 & 9.98E-46 & 1.26E-36 \\
$^{42}$Ti & 4.46E-26 & 3.88E-26 & 4.00E-26 & 3.77E-26 & 3.89E-26 & 1.31E-25 \\
$^{43}$Ti & 5.56E-23 & 9.32E-22 & 8.66E-22 & 9.20E-22 & 1.71E-21 & 1.51E-13 \\
$^{44}$Ti & 2.31E-13 & 2.91E-10 & 3.37E-10 & 2.57E-07 & 5.13E-06 & 6.95E-05 \\
$^{45}$Ti & 1.16E-14 & 7.65E-11 & 1.00E-10 & 2.21E-08 & 1.87E-07 & 1.99E-07 \\
$^{46}$Ti & 1.66E-06 & 2.06E-06 & 2.20E-06 & 3.13E-05 & 3.01E-04 & 3.13E-04 \\
$^{47}$Ti & 1.57E-06 & 1.98E-06 & 2.05E-06 & 2.74E-06 & 4.38E-06 & 4.42E-06 \\
$^{48}$Ti & 1.58E-05 & 1.83E-05 & 1.89E-05 & 2.18E-05 & 2.35E-05 & 2.36E-05 \\
$^{49}$Ti & 3.48E-06 & 4.47E-06 & 4.48E-06 & 4.50E-06 & 4.50E-06 & 4.50E-06 \\
$^{50}$Ti & 2.01E-06 & 5.20E-06 & 5.46E-06 & 5.72E-06 & 5.73E-06 & 5.83E-06 \\
$^{51}$Ti & 3.18E-08 & 9.33E-08 & 9.41E-08 & 9.93E-08 & 1.00E-07 & 1.11E-07 \\
$^{52}$Ti & 1.28E-09 & 2.10E-08 & 2.11E-08 & 2.15E-08 & 2.17E-08 & 2.28E-08 \\
$^{53}$Ti & 2.15E-11 & 3.71E-11 & 3.83E-11 & 4.83E-11 & 4.96E-11 & 7.28E-11 \\
$^{43}$V  & 5.75E-43 & 5.86E-43 & 6.09E-43 & 6.54E-43 & 7.44E-43 & 1.76E-42 \\
$^{44}$V  & 2.56E-35 & 2.14E-35 & 2.30E-35 & 2.06E-35 & 2.00E-35 & 8.65E-26 \\
$^{45}$V  & 4.67E-23 & 4.76E-23 & 4.77E-23 & 4.79E-23 & 4.95E-23 & 1.16E-14 \\
$^{46}$V  & 5.15E-25 & 7.77E-21 & 8.05E-21 & 4.94E-18 & 1.85E-16 & 9.28E-15 \\
$^{47}$V  & 3.47E-13 & 3.69E-11 & 3.79E-11 & 1.90E-09 & 4.52E-08 & 3.80E-07 \\
$^{48}$V  & 4.94E-13 & 1.06E-09 & 1.40E-09 & 5.82E-08 & 2.75E-07 & 3.42E-07 \\
$^{49}$V  & 3.06E-11 & 5.50E-08 & 6.35E-08 & 2.57E-07 & 5.47E-07 & 5.83E-07 \\
$^{50}$V  & 4.34E-09 & 4.03E-08 & 4.49E-08 & 5.62E-08 & 5.79E-08 & 6.04E-08 \\
$^{51}$V  & 2.18E-06 & 3.00E-06 & 3.17E-06 & 3.35E-06 & 3.37E-06 & 3.35E-06 \\
$^{52}$V  & 1.09E-07 & 3.93E-07 & 3.95E-07 & 4.05E-07 & 4.09E-07 & 4.27E-07 \\
$^{53}$V  & 1.55E-08 & 3.27E-07 & 3.27E-07 & 3.31E-07 & 3.32E-07 & 3.43E-07 \\
$^{54}$V  & 5.44E-10 & 1.80E-09 & 1.82E-09 & 1.99E-09 & 2.02E-09 & 2.40E-09 \\
$^{55}$V  & 7.39E-12 & 4.30E-11 & 4.32E-11 & 4.67E-11 & 4.72E-11 & 5.52E-11 \\
$^{44}$Cr & 3.28E-55 & 4.64E-55 & 4.92E-55 & 6.35E-55 & 8.60E-55 & 1.22E-54 \\
$^{45}$Cr & 9.84E-47 & 6.96E-47 & 7.45E-47 & 6.41E-47 & 6.15E-47 & 4.95E-38 \\
$^{46}$Cr & 4.60E-34 & 4.38E-34 & 4.41E-34 & 5.22E-34 & 1.86E-29 & 3.75E-20 \\
$^{47}$Cr & 7.62E-31 & 1.81E-24 & 1.77E-24 & 1.56E-22 & 2.91E-18 & 9.51E-12 \\
$^{48}$Cr & 1.95E-19 & 2.09E-12 & 3.67E-12 & 5.56E-08 & 1.49E-05 & 4.60E-04 \\
$^{49}$Cr & 1.01E-18 & 2.26E-12 & 3.55E-12 & 2.03E-08 & 1.18E-06 & 7.66E-06 \\
$^{50}$Cr & 3.93E-06 & 4.26E-06 & 4.27E-06 & 1.70E-05 & 6.30E-04 & 9.26E-04 \\
$^{51}$Cr & 3.24E-07 & 4.21E-07 & 4.52E-07 & 1.26E-06 & 7.50E-06 & 7.85E-06 \\
$^{52}$Cr & 8.99E-05 & 1.01E-04 & 1.01E-04 & 1.08E-04 & 1.84E-04 & 1.89E-04 \\
$^{53}$Cr & 1.45E-05 & 1.65E-05 & 1.65E-05 & 1.64E-05 & 1.64E-05 & 1.62E-05 \\
$^{54}$Cr & 8.25E-06 & 2.20E-05 & 2.29E-05 & 2.35E-05 & 2.36E-05 & 2.38E-05 \\
$^{55}$Cr & 2.61E-07 & 5.22E-07 & 5.28E-07 & 5.68E-07 & 5.74E-07 & 6.51E-07 \\
$^{56}$Cr & 2.46E-08 & 1.63E-07 & 1.64E-07 & 1.71E-07 & 1.72E-07 & 1.88E-07 \\
$^{57}$Cr & 7.56E-11 & 1.11E-10 & 1.15E-10 & 1.43E-10 & 1.46E-10 & 2.06E-10 \\
$^{58}$Cr & 9.80E-12 & 1.79E-11 & 1.86E-11 & 2.47E-11 & 2.55E-11 & 4.06E-11 \\
$^{46}$Mn & 1.34E-64 & 9.06E-65 & 9.71E-65 & 8.43E-65 & 8.77E-65 & 6.43E-56 \\
$^{47}$Mn & 5.28E-50 & 4.38E-50 & 4.87E-50 & 4.45E-50 & 4.43E-50 & 5.00E-36 \\
$^{48}$Mn & 8.94E-46 & 8.80E-46 & 9.31E-46 & 8.54E-46 & 8.42E-46 & 1.63E-25 \\
$^{49}$Mn & 8.48E-31 & 6.14E-30 & 6.22E-30 & 2.61E-28 & 2.66E-22 & 2.45E-15 \\
$^{50}$Mn & 1.06E-30 & 2.01E-23 & 2.16E-23 & 3.42E-19 & 2.54E-15 & 1.40E-13 \\
$^{51}$Mn & 2.18E-13 & 4.62E-12 & 4.71E-12 & 7.17E-10 & 2.03E-06 & 2.17E-05 \\
$^{52}$Mn & 3.88E-14 & 9.37E-11 & 1.57E-10 & 2.45E-08 & 4.13E-07 & 2.96E-06 \\
$^{53}$Mn & 5.52E-11 & 1.51E-08 & 1.70E-08 & 1.95E-07 & 5.08E-06 & 7.09E-06 \\
$^{54}$Mn & 5.30E-11 & 6.34E-08 & 7.56E-08 & 8.92E-08 & 1.14E-07 & 1.16E-07 \\
$^{55}$Mn & 6.84E-05 & 7.90E-05 & 7.95E-05 & 7.89E-05 & 7.87E-05 & 7.72E-05 \\
$^{56}$Mn & 2.28E-06 & 6.73E-06 & 6.77E-06 & 6.90E-06 & 6.95E-06 & 7.16E-06 \\
$^{57}$Mn & 8.39E-07 & 1.13E-05 & 1.13E-05 & 1.15E-05 & 1.15E-05 & 1.19E-05 \\
$^{58}$Mn & 3.43E-08 & 1.64E-07 & 1.65E-07 & 1.73E-07 & 1.75E-07 & 1.94E-07 \\
$^{59}$Mn & 8.18E-09 & 2.49E-07 & 2.49E-07 & 2.54E-07 & 2.57E-07 & 2.71E-07 \\
$^{60}$Mn & 9.72E-11 & 1.73E-10 & 1.80E-10 & 2.37E-10 & 2.44E-10 & 3.81E-10 \\
$^{61}$Mn & 5.46E-12 & 1.13E-11 & 1.18E-11 & 1.64E-11 & 1.70E-11 & 2.91E-11 \\
$^{47}$Fe & 1.32E-78 & 1.45E-78 & 1.57E-78 & 2.03E-78 & 3.05E-78 & 1.75E-70 \\
$^{48}$Fe & 6.09E-64 & 4.42E-64 & 5.11E-64 & 4.44E-64 & 4.62E-64 & 4.17E-50 \\
$^{49}$Fe & 2.92E-58 & 2.59E-58 & 2.58E-58 & 2.43E-58 & 9.31E-56 & 1.72E-38 \\
$^{50}$Fe & 5.07E-45 & 4.31E-45 & 4.70E-45 & 6.38E-45 & 1.81E-38 & 6.32E-29 \\
$^{51}$Fe & 8.16E-40 & 5.62E-32 & 5.11E-32 & 2.65E-28 & 5.93E-22 & 3.67E-17 \\
$^{52}$Fe & 2.45E-20 & 1.00E-14 & 2.57E-14 & 1.91E-09 & 1.30E-04 & 8.50E-03 \\
$^{53}$Fe & 4.59E-21 & 3.95E-14 & 8.29E-14 & 2.50E-09 & 7.86E-06 & 1.40E-04 \\
$^{54}$Fe & 4.02E-04 & 4.38E-04 & 4.38E-04 & 4.52E-04 & 1.19E-02 & 3.46E-02 \\
$^{55}$Fe & 2.71E-05 & 3.34E-05 & 3.37E-05 & 3.58E-05 & 9.00E-05 & 9.44E-05 \\
$^{56}$Fe & 6.94E-03 & 7.71E-03 & 7.72E-03 & 8.08E-03 & 8.58E-03 & 8.51E-03 \\
$^{57}$Fe & 7.03E-04 & 8.70E-04 & 8.71E-04 & 8.70E-04 & 8.71E-04 & 8.68E-04 \\
$^{58}$Fe & 2.33E-04 & 1.08E-03 & 1.18E-03 & 1.29E-03 & 1.29E-03 & 1.31E-03 \\
$^{59}$Fe & 2.59E-05 & 7.13E-05 & 7.17E-05 & 7.47E-05 & 7.53E-05 & 8.19E-05 \\
$^{60}$Fe & 5.25E-06 & 1.12E-04 & 1.15E-04 & 1.17E-04 & 1.17E-04 & 1.21E-04 \\
$^{61}$Fe & 2.21E-07 & 3.41E-07 & 3.50E-07 & 4.21E-07 & 4.30E-07 & 5.89E-07 \\
$^{62}$Fe & 1.50E-08 & 4.78E-08 & 4.86E-08 & 5.53E-08 & 5.63E-08 & 7.24E-08 \\
$^{63}$Fe & 2.18E-10 & 3.66E-10 & 3.82E-10 & 5.16E-10 & 5.34E-10 & 8.72E-10 \\
$^{50}$Co & 1.67E-73 & 1.23E-73 & 1.35E-73 & 1.19E-73 & 1.08E-73 & 1.28E-53 \\
$^{51}$Co & 7.86E-61 & 6.13E-61 & 6.73E-61 & 5.88E-61 & 5.98E-61 & 1.44E-44 \\
$^{52}$Co & 3.43E-57 & 2.93E-57 & 3.04E-57 & 2.65E-57 & 3.53E-56 & 2.73E-32 \\
$^{53}$Co & 1.05E-36 & 1.08E-36 & 1.09E-36 & 5.82E-35 & 1.00E-26 & 1.02E-19 \\
$^{54}$Co & 1.46E-34 & 8.10E-27 & 9.88E-27 & 1.49E-21 & 7.88E-16 & 9.54E-14 \\
$^{55}$Co & 6.21E-12 & 1.91E-10 & 1.91E-10 & 4.33E-10 & 2.51E-05 & 5.41E-04 \\
$^{56}$Co & 3.98E-13 & 1.84E-10 & 2.21E-10 & 2.60E-09 & 6.09E-07 & 8.91E-06 \\
$^{57}$Co & 9.94E-10 & 1.84E-07 & 1.91E-07 & 6.72E-07 & 2.86E-06 & 3.14E-06 \\
$^{58}$Co & 4.86E-10 & 3.24E-07 & 4.61E-07 & 6.76E-07 & 6.91E-07 & 6.97E-07 \\
$^{59}$Co & 3.11E-05 & 9.13E-05 & 1.05E-04 & 1.15E-04 & 1.15E-04 & 1.15E-04 \\
$^{60}$Co & 3.34E-06 & 1.01E-05 & 1.01E-05 & 1.02E-05 & 1.03E-05 & 1.04E-05 \\
$^{61}$Co & 1.49E-06 & 4.36E-05 & 4.49E-05 & 4.53E-05 & 4.54E-05 & 4.61E-05 \\
$^{62}$Co & 2.51E-07 & 2.01E-06 & 2.02E-06 & 2.07E-06 & 2.08E-06 & 2.21E-06 \\
$^{63}$Co & 9.53E-08 & 8.64E-06 & 8.64E-06 & 8.68E-06 & 8.72E-06 & 8.90E-06 \\
$^{64}$Co & 8.28E-14 & 1.01E-13 & 1.04E-13 & 1.15E-13 & 1.15E-13 & 1.28E-13 \\
$^{65}$Co & 1.02E-09 & 4.19E-08 & 4.20E-08 & 4.31E-08 & 4.36E-08 & 4.65E-08 \\
$^{51}$Ni & 2.86E-89 & 1.77E-89 & 1.99E-89 & 1.76E-89 & 1.56E-89 & 1.62E-69 \\
$^{52}$Ni & 9.99E-77 & 6.81E-77 & 7.61E-77 & 6.49E-77 & 6.67E-77 & 1.16E-60 \\
$^{53}$Ni & 2.16E-71 & 1.61E-71 & 1.67E-71 & 1.48E-71 & 1.34E-64 & 4.95E-47 \\
$^{54}$Ni & 1.62E-50 & 1.34E-50 & 1.36E-50 & 1.21E-48 & 2.15E-39 & 7.36E-32 \\
$^{55}$Ni & 9.49E-45 & 3.80E-37 & 3.38E-37 & 2.24E-32 & 3.10E-24 & 2.24E-19 \\
$^{56}$Ni & 2.19E-19 & 2.98E-14 & 6.08E-14 & 7.02E-10 & 1.32E-03 & 2.83E-01 \\
$^{57}$Ni & 5.70E-20 & 6.44E-14 & 1.50E-13 & 9.34E-10 & 2.09E-05 & 1.56E-03 \\
$^{58}$Ni & 2.88E-04 & 3.12E-04 & 3.13E-04 & 3.26E-04 & 1.10E-03 & 1.01E-02 \\
$^{59}$Ni & 1.99E-05 & 2.46E-05 & 2.57E-05 & 2.79E-05 & 2.95E-05 & 3.35E-05 \\
$^{60}$Ni & 1.34E-04 & 1.59E-04 & 1.70E-04 & 2.47E-04 & 2.74E-04 & 2.84E-04 \\
$^{61}$Ni & 1.94E-05 & 2.42E-05 & 2.42E-05 & 2.44E-05 & 2.44E-05 & 2.44E-05 \\
$^{62}$Ni & 2.70E-05 & 5.70E-05 & 6.49E-05 & 8.55E-05 & 8.55E-05 & 8.91E-05 \\
$^{63}$Ni & 5.25E-06 & 1.35E-05 & 1.36E-05 & 1.39E-05 & 1.40E-05 & 1.49E-05 \\
$^{64}$Ni & 7.52E-06 & 3.42E-05 & 3.64E-05 & 3.77E-05 & 3.78E-05 & 3.85E-05 \\
$^{65}$Ni & 2.28E-07 & 4.75E-07 & 4.81E-07 & 5.22E-07 & 5.28E-07 & 6.15E-07 \\
$^{66}$Ni & 3.61E-08 & 3.56E-07 & 3.69E-07 & 3.83E-07 & 3.85E-07 & 4.13E-07 \\
$^{67}$Ni & 9.27E-10 & 1.57E-09 & 1.62E-09 & 2.01E-09 & 2.06E-09 & 2.95E-09 \\
$^{55}$Cu & 2.69E-78 & 1.81E-78 & 2.02E-78 & 1.77E-78 & 1.77E-78 & 6.27E-60 \\
$^{56}$Cu & 3.80E-61 & 3.14E-61 & 3.25E-61 & 2.83E-61 & 1.34E-58 & 1.23E-34 \\
$^{57}$Cu & 1.51E-36 & 1.38E-36 & 1.46E-36 & 1.36E-36 & 1.36E-29 & 1.27E-17 \\
$^{58}$Cu & 4.33E-29 & 7.54E-25 & 7.52E-25 & 2.51E-23 & 1.45E-15 & 1.57E-08 \\
$^{59}$Cu & 1.16E-12 & 7.74E-12 & 7.69E-12 & 7.45E-12 & 2.46E-11 & 4.41E-05 \\
$^{60}$Cu & 2.86E-14 & 9.18E-12 & 9.28E-12 & 9.53E-12 & 2.31E-11 & 5.60E-05 \\
$^{61}$Cu & 1.72E-12 & 1.33E-10 & 1.36E-10 & 2.22E-10 & 3.81E-10 & 1.74E-06 \\
$^{62}$Cu & 4.91E-13 & 6.55E-10 & 6.76E-10 & 7.90E-10 & 8.00E-10 & 1.15E-07 \\
$^{63}$Cu & 3.10E-06 & 3.44E-06 & 3.44E-06 & 3.42E-06 & 3.41E-06 & 3.35E-06 \\
$^{64}$Cu & 4.12E-08 & 1.37E-07 & 1.38E-07 & 1.39E-07 & 1.38E-07 & 1.38E-07 \\
$^{65}$Cu & 1.99E-06 & 4.27E-06 & 4.73E-06 & 4.90E-06 & 4.89E-06 & 4.94E-06 \\
$^{66}$Cu & 8.28E-08 & 1.91E-07 & 1.91E-07 & 1.95E-07 & 1.95E-07 & 1.98E-07 \\
$^{67}$Cu & 1.01E-07 & 1.47E-06 & 1.48E-06 & 1.49E-06 & 1.50E-06 & 1.54E-06 \\
$^{68}$Cu & 1.81E-08 & 5.22E-08 & 5.27E-08 & 5.63E-08 & 5.72E-08 & 6.44E-08 \\
$^{69}$Cu & 9.42E-09 & 1.67E-07 & 1.67E-07 & 1.70E-07 & 1.72E-07 & 1.82E-07 \\
$^{57}$Zn & 1.87E-76 & 1.37E-76 & 1.59E-76 & 1.35E-76 & 7.27E-76 & 3.84E-50 \\
$^{58}$Zn & 8.53E-52 & 7.07E-52 & 7.90E-52 & 7.12E-52 & 1.18E-47 & 3.65E-33 \\
$^{59}$Zn & 1.01E-43 & 5.89E-41 & 4.91E-41 & 5.10E-41 & 7.80E-33 & 1.45E-20 \\
$^{60}$Zn & 1.42E-20 & 7.47E-19 & 7.46E-19 & 6.33E-18 & 5.25E-12 & 1.27E-03 \\
$^{61}$Zn & 8.22E-22 & 6.66E-17 & 6.81E-17 & 1.10E-16 & 2.90E-13 & 2.64E-05 \\
$^{62}$Zn & 6.56E-19 & 2.74E-13 & 3.33E-13 & 7.54E-12 & 2.20E-10 & 6.55E-04 \\
$^{63}$Zn & 2.46E-19 & 2.43E-13 & 2.94E-13 & 1.72E-12 & 2.25E-12 & 9.10E-08 \\
$^{64}$Zn & 4.94E-06 & 5.37E-06 & 5.41E-06 & 5.39E-06 & 5.38E-06 & 5.31E-06 \\
$^{65}$Zn & 2.37E-07 & 2.86E-07 & 2.86E-07 & 2.84E-07 & 2.82E-07 & 2.77E-07 \\
$^{66}$Zn & 3.67E-06 & 4.31E-06 & 4.50E-06 & 4.76E-06 & 4.75E-06 & 4.77E-06 \\
$^{67}$Zn & 6.96E-07 & 7.73E-07 & 7.73E-07 & 7.67E-07 & 7.66E-07 & 7.54E-07 \\
$^{68}$Zn & 2.71E-06 & 3.76E-06 & 3.93E-06 & 4.09E-06 & 4.09E-06 & 4.09E-06 \\
$^{69}$Zn & 7.81E-08 & 1.53E-07 & 1.54E-07 & 1.61E-07 & 1.62E-07 & 1.73E-07 \\
$^{70}$Zn & 1.37E-07 & 7.80E-07 & 7.89E-07 & 8.00E-07 & 8.04E-07 & 8.30E-07 \\
$^{71}$Zn & 9.00E-09 & 1.62E-08 & 1.65E-08 & 1.88E-08 & 1.92E-08 & 2.40E-08 \\
$^{72}$Zn & 2.96E-09 & 2.09E-08 & 2.11E-08 & 2.24E-08 & 2.26E-08 & 2.55E-08 \\
$^{59}$Ga & 8.90E-85 & 5.87E-85 & 7.24E-85 & 6.33E-85 & 6.39E-85 & 9.32E-67 \\
$^{60}$Ga & 2.28E-68 & 2.01E-68 & 2.08E-68 & 1.85E-68 & 1.83E-68 & 6.49E-44 \\
$^{61}$Ga & 7.79E-40 & 6.96E-40 & 7.52E-40 & 6.73E-40 & 6.68E-40 & 1.02E-19 \\
$^{62}$Ga & 4.64E-39 & 1.05E-38 & 8.52E-39 & 9.74E-39 & 1.58E-36 & 5.20E-21 \\
$^{63}$Ga & 3.81E-27 & 1.59E-23 & 1.59E-23 & 1.65E-23 & 3.95E-20 & 6.17E-08 \\
$^{64}$Ga & 3.40E-26 & 8.07E-20 & 8.14E-20 & 1.23E-19 & 1.72E-18 & 5.16E-07 \\
$^{65}$Ga & 4.11E-14 & 9.47E-13 & 9.42E-13 & 9.28E-13 & 9.18E-13 & 4.16E-08 \\
$^{66}$Ga & 5.54E-16 & 9.39E-13 & 9.59E-13 & 9.89E-13 & 9.81E-13 & 6.59E-09 \\
$^{67}$Ga & 1.29E-13 & 4.66E-11 & 4.82E-11 & 5.08E-11 & 5.08E-11 & 8.08E-11 \\
$^{68}$Ga & 3.34E-14 & 2.00E-11 & 2.21E-11 & 2.41E-11 & 2.40E-11 & 2.40E-11 \\
$^{69}$Ga & 2.95E-07 & 3.24E-07 & 3.25E-07 & 3.22E-07 & 3.21E-07 & 3.14E-07 \\
$^{70}$Ga & 7.59E-09 & 1.31E-08 & 1.31E-08 & 1.32E-08 & 1.31E-08 & 1.33E-08 \\
$^{71}$Ga & 1.60E-07 & 2.13E-07 & 2.13E-07 & 2.12E-07 & 2.12E-07 & 2.09E-07 \\
$^{72}$Ga & 8.44E-09 & 1.49E-08 & 1.50E-08 & 1.50E-08 & 1.49E-08 & 1.47E-08 \\
$^{73}$Ga & 1.72E-08 & 7.64E-08 & 7.67E-08 & 7.81E-08 & 7.84E-08 & 8.05E-08 \\
$^{74}$Ga & 5.36E-09 & 1.04E-08 & 1.05E-08 & 1.12E-08 & 1.14E-08 & 1.25E-08 \\
$^{75}$Ga & 4.25E-09 & 2.99E-08 & 3.00E-08 & 3.12E-08 & 3.16E-08 & 3.43E-08 \\
$^{62}$Ge & 2.49E-56 & 1.97E-56 & 2.37E-56 & 1.99E-56 & 1.98E-56 & 2.89E-36 \\
$^{63}$Ge & 2.46E-46 & 7.26E-42 & 5.78E-42 & 6.42E-42 & 1.91E-39 & 1.78E-21 \\
$^{64}$Ge & 2.93E-35 & 1.70E-28 & 1.79E-28 & 1.03E-25 & 7.74E-20 & 4.83E-06 \\
$^{65}$Ge & 1.23E-33 & 1.97E-25 & 1.98E-25 & 2.60E-25 & 5.93E-22 & 2.03E-07 \\
$^{66}$Ge & 3.85E-21 & 1.02E-17 & 1.13E-17 & 1.35E-17 & 1.79E-17 & 9.43E-06 \\
$^{67}$Ge & 3.78E-23 & 9.36E-17 & 9.88E-17 & 1.07E-16 & 1.07E-16 & 5.75E-09 \\
$^{68}$Ge & 7.32E-20 & 1.26E-11 & 1.92E-11 & 2.47E-11 & 2.47E-11 & 1.38E-09 \\
$^{69}$Ge & 8.42E-18 & 1.58E-12 & 1.81E-12 & 1.98E-12 & 1.98E-12 & 2.31E-12 \\
$^{70}$Ge & 2.93E-07 & 3.13E-07 & 3.17E-07 & 3.19E-07 & 3.18E-07 & 3.12E-07 \\
$^{71}$Ge & 1.95E-08 & 2.21E-08 & 2.21E-08 & 2.18E-08 & 2.17E-08 & 2.12E-08 \\
$^{72}$Ge & 3.71E-07 & 4.09E-07 & 4.15E-07 & 4.38E-07 & 4.37E-07 & 4.31E-07 \\
$^{73}$Ge & 1.18E-07 & 1.32E-07 & 1.32E-07 & 1.31E-07 & 1.31E-07 & 1.29E-07 \\
$^{74}$Ge & 5.46E-07 & 6.32E-07 & 6.50E-07 & 6.72E-07 & 6.70E-07 & 6.60E-07 \\
$^{75}$Ge & 3.43E-08 & 5.95E-08 & 5.98E-08 & 6.19E-08 & 6.22E-08 & 6.53E-08 \\
$^{76}$Ge & 2.62E-08 & 1.65E-07 & 1.69E-07 & 1.73E-07 & 1.74E-07 & 1.82E-07 \\
$^{77}$Ge & 3.11E-09 & 5.47E-09 & 5.58E-09 & 6.38E-09 & 6.50E-09 & 8.12E-09 \\
$^{78}$Ge & 1.02E-09 & 5.38E-09 & 5.45E-09 & 5.90E-09 & 5.98E-09 & 7.02E-09 \\
$^{65}$As & 1.34E-54 & 1.28E-54 & 1.26E-54 & 1.19E-54 & 1.39E-54 & 9.48E-23 \\
$^{66}$As & 3.32E-54 & 1.03E-50 & 7.01E-51 & 1.07E-50 & 1.33E-47 & 7.19E-24 \\
$^{67}$As & 2.95E-31 & 1.26E-28 & 1.24E-28 & 1.17E-28 & 1.22E-28 & 1.22E-11 \\
$^{68}$As & 1.50E-30 & 3.57E-25 & 3.57E-25 & 3.57E-25 & 3.50E-25 & 2.28E-10 \\
$^{69}$As & 1.81E-27 & 7.52E-21 & 7.75E-21 & 8.21E-21 & 8.22E-21 & 5.66E-11 \\
$^{70}$As & 1.72E-24 & 1.16E-17 & 1.19E-17 & 1.25E-17 & 1.25E-17 & 1.34E-10 \\
$^{71}$As & 2.32E-15 & 1.42E-13 & 1.42E-13 & 1.42E-13 & 1.40E-13 & 2.03E-12 \\
$^{72}$As & 9.49E-17 & 7.35E-14 & 7.38E-14 & 7.46E-14 & 7.35E-14 & 7.43E-14 \\
$^{73}$As & 1.21E-14 & 1.22E-11 & 1.36E-11 & 1.97E-11 & 1.96E-11 & 2.01E-11 \\
$^{74}$As & 3.40E-15 & 4.06E-12 & 4.29E-12 & 4.57E-12 & 4.56E-12 & 4.57E-12 \\
$^{75}$As & 1.73E-11 & 1.88E-09 & 2.94E-09 & 4.00E-09 & 3.98E-09 & 3.98E-09 \\
$^{76}$As & 6.99E-13 & 5.87E-11 & 5.97E-11 & 6.02E-11 & 6.02E-11 & 6.03E-11 \\
$^{77}$As & 2.09E-12 & 2.33E-09 & 2.60E-09 & 2.65E-09 & 2.65E-09 & 2.69E-09 \\
$^{78}$As & 9.08E-13 & 2.72E-11 & 2.73E-11 & 2.76E-11 & 2.77E-11 & 2.89E-11 \\
$^{79}$As & 1.64E-13 & 1.25E-09 & 1.25E-09 & 1.25E-09 & 1.25E-09 & 1.25E-09 \\
$^{68}$Se & 3.10E-39 & 2.89E-34 & 2.95E-34 & 6.41E-34 & 6.25E-29 & 3.39E-09 \\
$^{69}$Se & 3.99E-38 & 9.77E-31 & 9.85E-31 & 1.03E-30 & 2.25E-30 & 1.85E-10 \\
$^{70}$Se & 1.31E-34 & 5.54E-23 & 6.35E-23 & 8.21E-23 & 8.14E-23 & 5.73E-08 \\
$^{71}$Se & 1.46E-30 & 2.15E-21 & 2.31E-21 & 3.03E-21 & 3.00E-21 & 9.27E-11 \\
$^{72}$Se & 3.42E-22 & 9.69E-16 & 3.03E-15 & 4.50E-14 & 4.48E-14 & 1.62E-10 \\
$^{73}$Se & 2.05E-23 & 2.19E-16 & 4.00E-16 & 2.21E-15 & 2.21E-15 & 1.58E-14 \\
$^{74}$Se & 7.04E-21 & 2.70E-11 & 1.04E-10 & 6.20E-10 & 6.18E-10 & 6.65E-10 \\
$^{75}$Se & 2.25E-21 & 2.18E-12 & 3.74E-12 & 8.59E-12 & 8.56E-12 & 8.83E-12 \\
$^{76}$Se & 2.68E-17 & 2.02E-10 & 4.42E-10 & 1.39E-09 & 1.40E-09 & 1.59E-09 \\
$^{77}$Se & 4.40E-17 & 5.91E-12 & 6.59E-12 & 7.84E-12 & 7.84E-12 & 8.21E-12 \\
$^{78}$Se & 4.00E-16 & 1.66E-10 & 2.42E-10 & 3.30E-10 & 3.31E-10 & 3.71E-10 \\
$^{79}$Se & 1.38E-15 & 1.62E-11 & 1.62E-11 & 1.62E-11 & 1.62E-11 & 1.63E-11 \\
$^{80}$Se & 2.56E-17 & 2.89E-11 & 3.55E-11 & 4.01E-11 & 4.03E-11 & 4.36E-11 \\
$^{81}$Se & 1.43E-18 & 3.74E-13 & 3.74E-13 & 3.72E-13 & 3.72E-13 & 3.71E-13 \\
$^{82}$Se & 2.21E-19 & 7.50E-12 & 7.61E-12 & 7.79E-12 & 7.80E-12 & 8.01E-12 \\
$^{83}$Se & 1.11E-20 & 9.02E-16 & 8.99E-16 & 8.93E-16 & 8.94E-16 & 8.87E-16 \\
$^{70}$Br & 3.96E-59 & 9.54E-59 & 7.68E-59 & 8.27E-59 & 9.21E-59 & 1.40E-27 \\
$^{71}$Br & 3.05E-44 & 6.27E-36 & 6.32E-36 & 6.76E-36 & 6.65E-36 & 4.27E-14 \\
$^{72}$Br & 1.90E-38 & 1.74E-31 & 1.75E-31 & 1.86E-31 & 1.83E-31 & 5.96E-13 \\
$^{73}$Br & 7.72E-30 & 5.32E-25 & 5.38E-25 & 5.94E-25 & 5.81E-25 & 5.62E-13 \\
$^{74}$Br & 3.85E-31 & 1.08E-21 & 1.18E-21 & 2.80E-21 & 2.77E-21 & 2.88E-12 \\
$^{75}$Br & 1.11E-28 & 3.99E-18 & 6.45E-18 & 3.11E-17 & 3.11E-17 & 2.86E-14 \\
$^{76}$Br & 6.13E-29 & 1.98E-16 & 2.63E-16 & 5.67E-16 & 5.66E-16 & 9.12E-16 \\
$^{77}$Br & 5.58E-27 & 2.03E-14 & 2.76E-14 & 8.83E-14 & 8.82E-14 & 9.98E-14 \\
$^{78}$Br & 5.44E-27 & 5.19E-15 & 5.82E-15 & 7.51E-15 & 7.50E-15 & 8.05E-15 \\
$^{79}$Br & 7.44E-25 & 1.08E-12 & 1.55E-12 & 2.02E-12 & 2.03E-12 & 2.32E-12 \\
$^{80}$Br & 4.57E-25 & 1.24E-13 & 1.34E-13 & 1.44E-13 & 1.45E-13 & 1.55E-13 \\
$^{81}$Br & 2.76E-21 & 2.72E-12 & 3.81E-12 & 4.32E-12 & 4.34E-12 & 4.88E-12 \\
$^{82}$Br & 3.79E-23 & 4.75E-14 & 4.94E-14 & 5.16E-14 & 5.15E-14 & 5.44E-14 \\
$^{83}$Br & 4.86E-23 & 1.17E-12 & 1.29E-12 & 1.38E-12 & 1.38E-12 & 1.50E-12 \\
$^{72}$Kr & 4.63E-53 & 1.35E-40 & 1.36E-40 & 1.56E-40 & 3.96E-38 & 1.60E-12 \\
$^{73}$Kr & 8.18E-46 & 4.14E-36 & 4.18E-36 & 4.55E-36 & 4.58E-36 & 1.30E-12 \\
$^{74}$Kr & 2.66E-37 & 9.85E-29 & 1.51E-28 & 9.10E-27 & 8.95E-27 & 3.42E-10 \\
$^{75}$Kr & 1.33E-38 & 4.76E-26 & 5.67E-26 & 5.84E-25 & 5.77E-25 & 1.32E-12 \\
$^{76}$Kr & 5.46E-36 & 1.81E-19 & 4.18E-19 & 6.80E-17 & 6.73E-17 & 2.87E-12 \\
$^{77}$Kr & 2.95E-36 & 1.46E-19 & 3.13E-19 & 2.41E-17 & 2.37E-17 & 4.53E-15 \\
$^{78}$Kr & 3.77E-34 & 3.54E-15 & 1.39E-14 & 4.78E-13 & 4.76E-13 & 5.50E-13 \\
$^{79}$Kr & 1.79E-34 & 1.89E-15 & 3.95E-15 & 2.14E-14 & 2.15E-14 & 2.62E-14 \\
$^{80}$Kr & 1.70E-27 & 5.39E-14 & 1.72E-13 & 1.21E-12 & 1.23E-12 & 1.63E-12 \\
$^{81}$Kr & 1.70E-29 & 1.40E-15 & 2.26E-15 & 4.88E-15 & 4.93E-15 & 6.28E-15 \\
$^{82}$Kr & 2.28E-27 & 4.96E-14 & 1.04E-13 & 2.75E-13 & 2.81E-13 & 3.99E-13 \\
$^{83}$Kr & 1.47E-26 & 1.25E-15 & 1.39E-15 & 1.56E-15 & 1.57E-15 & 1.74E-15 \\
$^{84}$Kr & 1.06E-28 & 1.05E-14 & 1.60E-14 & 2.46E-14 & 2.50E-14 & 3.42E-14 \\
$^{85}$Kr & 3.42E-30 & 2.64E-17 & 2.71E-17 & 2.84E-17 & 2.84E-17 & 2.99E-17 \\
$^{86}$Kr & 3.62E-31 & 7.50E-16 & 9.37E-16 & 1.14E-15 & 1.15E-15 & 1.41E-15 \\
$^{87}$Kr & 3.73E-33 & 1.16E-21 & 1.16E-21 & 1.16E-21 & 1.16E-21 & 1.15E-21 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablewidth{0pt}
\tablecaption{Detailed Yields (\sol) Before Radioactive Decay For Piston Simulations\label{tab3}}
\tablehead{
  \colhead{Species}
& \colhead{23p-0.9}
& \colhead{23p-1.2}
& \colhead{23p-1.6} \\ }
\startdata
$^{ 1}$H  & 1.46E+00 & 1.46E+00 & 1.46E+00 \\ 
$^{ 2}$H  & 1.75E-16 & 1.67E-16 & 1.89E-16 \\
$^{ 3}$H  & 6.77E-18 & 1.77E-16 & 1.75E-16 \\
$^{ 3}$He & 6.60E-05 & 6.60E-05 & 6.60E-05 \\ 
$^{ 4}$He & 1.13E+00 & 1.13E+00 & 1.15E+00 \\ 
$^{ 6}$Li & 1.26E-18 & 4.24E-18 & 7.05E-18 \\
$^{ 7}$Li & 2.89E-10 & 2.89E-10 & 2.89E-10 \\
$^{ 7}$Be & 1.28E-10 & 1.28E-10 & 1.28E-10 \\
$^{ 8}$Be & 3.29E-15 & 1.82E-08 & 1.68E-06 \\
$^{ 9}$Be & 8.77E-19 & 2.52E-19 & 1.69E-19 \\
$^{ 8}$B  & 1.80E-20 & 1.80E-20 & 1.80E-20 \\
$^{10}$B  & 3.74E-11 & 3.74E-11 & 3.74E-11 \\
$^{11}$B  & 2.18E-11 & 2.26E-11 & 2.26E-11 \\
$^{11}$C  & 2.49E-18 & 1.65E-17 & 1.77E-17 \\
$^{12}$C  & 4.83E-01 & 4.86E-01 & 4.82E-01 \\
$^{13}$C  & 4.29E-04 & 4.25E-04 & 4.23E-04 \\
$^{14}$C  & 1.08E-06 & 1.61E-06 & 1.51E-06 \\
$^{12}$N  & 9.79E-32 & 3.46E-34 & 3.87E-35 \\
$^{13}$N  & 1.37E-07 & 1.58E-07 & 1.67E-07 \\
$^{14}$N  & 1.44E-02 & 1.44E-02 & 1.44E-02 \\
$^{15}$N  & 6.03E-06 & 6.19E-06 & 6.24E-06 \\
$^{14}$O  & 6.57E-12 & 6.05E-12 & 5.86E-12 \\
$^{15}$O  & 5.28E-10 & 6.71E-10 & 7.17E-10 \\
$^{16}$O  & 3.17E+00 & 4.28E+00 & 4.21E+00 \\
$^{17}$O  & 5.40E-04 & 5.40E-04 & 5.40E-04 \\
$^{18}$O  & 1.01E-04 & 9.94E-05 & 9.80E-05 \\
$^{19}$O  & 2.78E-10 & 3.00E-10 & 3.22E-10 \\
$^{17}$F  & 2.82E-11 & 1.57E-10 & 1.72E-10 \\
$^{18}$F  & 4.22E-06 & 4.85E-06 & 5.40E-06 \\
$^{19}$F  & 9.00E-06 & 8.90E-06 & 8.78E-06 \\
$^{20}$F  & 1.71E-08 & 1.34E-08 & 1.29E-08 \\
$^{21}$F  & 9.58E-11 & 4.51E-11 & 3.79E-11 \\
$^{17}$Ne & 1.97E-56 & 4.58E-63 & 1.27E-66 \\
$^{18}$Ne & 2.26E-18 & 2.64E-19 & 9.94E-20 \\
$^{19}$Ne & 1.49E-11 & 1.32E-11 & 1.27E-11 \\
$^{20}$Ne & 3.61E-01 & 3.78E-01 & 3.83E-01 \\
$^{21}$Ne & 5.22E-03 & 5.14E-03 & 5.02E-03 \\
$^{22}$Ne & 6.24E-02 & 6.16E-02 & 6.03E-02 \\
$^{23}$Ne & 1.29E-05 & 1.20E-05 & 1.17E-05 \\
$^{24}$Ne & 7.97E-10 & 8.29E-10 & 8.50E-10 \\
$^{19}$Na & 2.62E-40 & 3.11E-43 & 1.65E-44 \\
$^{20}$Na & 1.67E-22 & 3.30E-25 & 4.54E-27 \\
$^{21}$Na & 4.26E-08 & 3.85E-08 & 4.07E-08 \\
$^{22}$Na & 1.77E-06 & 1.90E-06 & 1.83E-06 \\
$^{23}$Na & 8.56E-03 & 8.82E-03 & 8.58E-03 \\
$^{24}$Na & 4.83E-05 & 5.54E-05 & 5.79E-05 \\
$^{25}$Na & 6.37E-07 & 6.87E-07 & 7.66E-07 \\
$^{26}$Na & 6.00E-12 & 1.31E-13 & 2.27E-14 \\
$^{27}$Na & 7.52E-20 & 6.90E-24 & 1.25E-25 \\
$^{20}$Mg & 1.47E-53 & 1.10E-58 & 8.26E-61 \\
$^{21}$Mg & 1.28E-33 & 1.62E-38 & 4.37E-41 \\
$^{22}$Mg & 1.86E-13 & 6.28E-14 & 4.22E-14 \\
$^{23}$Mg & 9.60E-07 & 1.87E-06 & 1.59E-06 \\
$^{24}$Mg & 5.83E-02 & 8.16E-02 & 8.42E-02 \\
$^{25}$Mg & 1.09E-02 & 1.34E-02 & 1.40E-02 \\
$^{26}$Mg & 1.75E-02 & 2.02E-02 & 2.00E-02 \\
$^{27}$Mg & 5.33E-06 & 7.56E-06 & 8.39E-06 \\
$^{28}$Mg & 7.65E-08 & 1.05E-07 & 1.31E-07 \\
$^{29}$Mg & 5.55E-13 & 2.20E-14 & 6.03E-15 \\
$^{22}$Al & 8.02E-63 & 7.89E-73 & 3.38E-77 \\
$^{23}$Al & 5.89E-31 & 2.94E-32 & 6.34E-33 \\
$^{24}$Al & 1.69E-18 & 2.12E-19 & 8.15E-20 \\
$^{25}$Al & 5.38E-07 & 2.81E-07 & 2.12E-07 \\
$^{26}$Al & 1.73E-05 & 2.82E-05 & 2.96E-05 \\
$^{27}$Al & 1.17E-03 & 2.61E-03 & 2.59E-03 \\
$^{28}$Al & 1.72E-05 & 4.55E-05 & 4.75E-05 \\
$^{29}$Al & 6.77E-07 & 1.55E-06 & 1.76E-06 \\
$^{30}$Al & 6.27E-10 & 2.65E-10 & 2.26E-10 \\
$^{31}$Al & 6.36E-14 & 1.79E-15 & 4.16E-16 \\
$^{23}$Si & 2.55E-81 & 1.13E-93 & 2.02E-98 \\
$^{24}$Si & 5.69E-40 & 3.83E-44 & 5.76E-46 \\
$^{25}$Si & 3.20E-29 & 3.82E-33 & 1.63E-34 \\
$^{26}$Si & 3.37E-13 & 4.83E-14 & 1.97E-14 \\
$^{27}$Si & 1.88E-08 & 1.30E-07 & 8.39E-08 \\
$^{28}$Si & 5.80E-03 & 3.62E-01 & 4.39E-01 \\
$^{29}$Si & 7.22E-04 & 5.88E-03 & 5.83E-03 \\
$^{30}$Si & 3.17E-04 & 1.25E-02 & 1.23E-02 \\
$^{31}$Si & 1.02E-05 & 4.73E-05 & 4.91E-05 \\
$^{32}$Si & 2.15E-07 & 2.86E-06 & 2.91E-06 \\
$^{33}$Si & 1.61E-10 & 1.05E-10 & 1.21E-10 \\
$^{34}$Si & 1.38E-13 & 4.40E-14 & 4.00E-14 \\
$^{27}$P  & 2.74E-27 & 3.45E-31 & 7.62E-33 \\
$^{28}$P  & 7.16E-21 & 3.74E-24 & 2.29E-25 \\
$^{29}$P  & 5.27E-10 & 1.93E-10 & 1.57E-10 \\
$^{30}$P  & 4.48E-08 & 2.54E-06 & 2.52E-06 \\
$^{31}$P  & 6.02E-05 & 1.64E-03 & 1.62E-03 \\
$^{32}$P  & 5.20E-07 & 1.27E-05 & 1.25E-05 \\
$^{33}$P  & 1.33E-06 & 1.24E-05 & 1.23E-05 \\
$^{34}$P  & 1.59E-08 & 2.55E-08 & 2.38E-08 \\
$^{35}$P  & 6.06E-10 & 1.76E-09 & 1.86E-09 \\
$^{36}$P  & 1.39E-13 & 9.21E-14 & 1.14E-13 \\
$^{37}$P  & 2.47E-18 & 3.62E-20 & 6.14E-21 \\
$^{38}$P  & 1.72E-28 & 1.91E-33 & 3.25E-35 \\
$^{28}$S  & 2.32E-42 & 5.30E-47 & 1.93E-50 \\
$^{29}$S  & 4.91E-32 & 2.98E-37 & 3.14E-39 \\
$^{30}$S  & 2.41E-17 & 1.88E-17 & 5.54E-17 \\
$^{31}$S  & 7.52E-13 & 4.80E-09 & 2.82E-09 \\
$^{32}$S  & 2.34E-03 & 1.79E-01 & 2.38E-01 \\
$^{33}$S  & 1.01E-04 & 4.88E-04 & 4.92E-04 \\
$^{34}$S  & 1.36E-04 & 1.19E-02 & 1.23E-02 \\
$^{35}$S  & 4.07E-06 & 1.31E-05 & 1.32E-05 \\
$^{36}$S  & 3.44E-06 & 2.28E-05 & 2.26E-05 \\
$^{37}$S  & 5.83E-09 & 6.95E-09 & 8.90E-09 \\
$^{38}$S  & 5.13E-11 & 6.74E-11 & 9.71E-11 \\
$^{39}$S  & 1.20E-13 & 1.17E-13 & 1.65E-13 \\
$^{40}$S  & 1.05E-15 & 1.14E-15 & 1.85E-15 \\
$^{41}$S  & 7.16E-22 & 7.20E-24 & 1.00E-24 \\
$^{42}$S  & 6.76E-23 & 8.44E-24 & 6.22E-24 \\
$^{31}$Cl & 7.31E-33 & 8.83E-35 & 1.96E-32 \\
$^{32}$Cl & 1.38E-25 & 1.60E-29 & 1.16E-28 \\
$^{33}$Cl & 1.30E-10 & 2.55E-11 & 1.65E-11 \\
$^{34}$Cl & 1.43E-11 & 4.32E-10 & 2.48E-10 \\
$^{35}$Cl & 4.36E-05 & 1.63E-04 & 1.67E-04 \\
$^{36}$Cl & 1.72E-06 & 2.86E-06 & 2.82E-06 \\
$^{37}$Cl & 5.03E-05 & 6.47E-05 & 6.47E-05 \\
$^{38}$Cl & 4.68E-07 & 6.01E-07 & 6.84E-07 \\
$^{39}$Cl & 4.65E-08 & 8.76E-08 & 1.03E-07 \\
$^{40}$Cl & 7.64E-10 & 1.04E-09 & 1.45E-09 \\
$^{41}$Cl & 4.14E-11 & 7.65E-11 & 1.03E-10 \\
$^{42}$Cl & 3.24E-13 & 2.75E-13 & 4.04E-13 \\
$^{43}$Cl & 1.09E-14 & 2.05E-14 & 3.79E-14 \\
$^{44}$Cl & 1.30E-21 & 4.43E-24 & 3.26E-25 \\
$^{45}$Cl & 3.74E-21 & 6.48E-22 & 6.76E-22 \\
$^{32}$Ar & 1.56E-46 & 4.93E-50 & 7.25E-44 \\
$^{33}$Ar & 2.04E-37 & 4.12E-43 & 3.41E-43 \\
$^{34}$Ar & 5.69E-18 & 1.97E-19 & 4.98E-17 \\
$^{35}$Ar & 3.56E-16 & 7.45E-12 & 1.42E-11 \\
$^{36}$Ar & 5.13E-04 & 2.78E-02 & 4.33E-02 \\
$^{37}$Ar & 3.22E-06 & 4.47E-05 & 4.57E-05 \\
$^{38}$Ar & 1.26E-04 & 7.87E-03 & 8.14E-03 \\
$^{39}$Ar & 3.54E-06 & 4.65E-06 & 4.84E-06 \\
$^{40}$Ar & 7.39E-07 & 2.83E-06 & 2.87E-06 \\
$^{41}$Ar & 1.29E-08 & 2.46E-08 & 2.79E-08 \\
$^{42}$Ar & 7.02E-10 & 1.48E-08 & 1.50E-08 \\
$^{43}$Ar & 8.83E-12 & 1.57E-11 & 2.19E-11 \\
$^{44}$Ar & 2.13E-13 & 1.19E-12 & 1.39E-12 \\
$^{45}$Ar & 1.09E-15 & 1.51E-15 & 2.61E-15 \\
$^{46}$Ar & 7.74E-18 & 1.71E-17 & 2.05E-17 \\
$^{35}$K  & 2.59E-36 & 8.27E-41 & 8.01E-38 \\
$^{36}$K  & 5.91E-30 & 1.56E-33 & 5.40E-27 \\
$^{37}$K  & 7.51E-13 & 3.97E-14 & 1.21E-14 \\
$^{38}$K  & 4.36E-12 & 4.04E-09 & 1.08E-08 \\
$^{39}$K  & 2.62E-05 & 1.39E-04 & 1.54E-04 \\
$^{40}$K  & 1.59E-06 & 1.83E-06 & 1.80E-06 \\
$^{41}$K  & 4.12E-06 & 5.02E-06 & 4.97E-06 \\
$^{42}$K  & 3.18E-07 & 7.60E-07 & 7.87E-07 \\
$^{43}$K  & 1.23E-07 & 6.48E-07 & 6.76E-07 \\
$^{44}$K  & 1.22E-08 & 1.61E-07 & 1.67E-07 \\
$^{45}$K  & 1.84E-09 & 1.40E-07 & 1.44E-07 \\
$^{46}$K  & 3.46E-11 & 7.97E-09 & 8.05E-09 \\
$^{47}$K  & 3.60E-13 & 4.81E-10 & 4.48E-10 \\
$^{48}$K  & 3.30E-16 & 2.47E-16 & 3.96E-16 \\
$^{49}$K  & 1.04E-18 & 3.37E-19 & 3.98E-19 \\
$^{36}$Ca & 7.81E-45 & 8.84E-50 & 4.29E-51 \\
$^{37}$Ca & 4.09E-41 & 7.96E-47 & 2.85E-44 \\
$^{38}$Ca & 5.02E-22 & 5.40E-25 & 5.16E-23 \\
$^{39}$Ca & 4.90E-20 & 1.57E-15 & 9.40E-15 \\
$^{40}$Ca & 4.26E-04 & 1.73E-02 & 3.53E-02 \\
$^{41}$Ca & 1.29E-05 & 1.69E-05 & 1.67E-05 \\
$^{42}$Ca & 6.45E-06 & 3.06E-04 & 3.14E-04 \\
$^{43}$Ca & 1.26E-06 & 1.80E-06 & 1.81E-06 \\
$^{44}$Ca & 1.05E-05 & 1.57E-05 & 1.55E-05 \\
$^{45}$Ca & 4.84E-07 & 1.20E-06 & 1.23E-06 \\
$^{46}$Ca & 1.09E-07 & 1.63E-06 & 1.64E-06 \\
$^{47}$Ca & 5.80E-09 & 1.63E-07 & 1.66E-07 \\
$^{48}$Ca & 1.02E-06 & 1.20E-06 & 1.19E-06 \\
$^{49}$Ca & 1.70E-09 & 1.94E-09 & 2.31E-09 \\
$^{40}$Sc & 5.20E-35 & 1.83E-39 & 6.46E-31 \\
$^{41}$Sc & 1.69E-16 & 9.42E-19 & 5.67E-20 \\
$^{42}$Sc & 3.62E-16 & 3.41E-18 & 4.18E-17 \\
$^{43}$Sc & 1.33E-10 & 1.63E-09 & 1.04E-06 \\
$^{44}$Sc & 5.86E-11 & 1.31E-08 & 1.32E-08 \\
$^{45}$Sc & 4.89E-07 & 8.03E-07 & 7.86E-07 \\
$^{46}$Sc & 1.06E-07 & 3.97E-07 & 3.91E-07 \\
$^{47}$Sc & 3.39E-08 & 5.91E-07 & 5.90E-07 \\
$^{48}$Sc & 1.02E-08 & 3.15E-07 & 3.13E-07 \\
$^{49}$Sc & 1.19E-09 & 1.57E-07 & 1.56E-07 \\
$^{50}$Sc & 1.86E-11 & 1.35E-10 & 1.37E-10 \\
$^{51}$Sc & 2.46E-13 & 3.59E-12 & 3.18E-12 \\
$^{41}$Ti & 3.33E-48 & 1.63E-55 & 4.02E-47 \\
$^{42}$Ti & 3.61E-28 & 9.41E-33 & 3.79E-35 \\
$^{43}$Ti & 4.07E-23 & 1.49E-25 & 9.97E-20 \\
$^{44}$Ti & 2.42E-12 & 6.55E-06 & 2.35E-04 \\
$^{45}$Ti & 1.64E-13 & 1.85E-07 & 2.00E-07 \\
$^{46}$Ti & 1.82E-06 & 2.99E-04 & 3.10E-04 \\
$^{47}$Ti & 1.72E-06 & 4.30E-06 & 4.35E-06 \\
$^{48}$Ti & 1.74E-05 & 2.35E-05 & 2.35E-05 \\
$^{49}$Ti & 4.07E-06 & 4.43E-06 & 4.42E-06 \\
$^{50}$Ti & 2.37E-06 & 5.56E-06 & 5.62E-06 \\
$^{51}$Ti & 4.86E-08 & 9.12E-08 & 1.01E-07 \\
$^{52}$Ti & 2.09E-09 & 1.95E-08 & 1.97E-08 \\
$^{53}$Ti & 2.44E-11 & 3.15E-11 & 4.63E-11 \\
$^{43}$V  & 1.43E-44 & 3.32E-50 & 2.29E-53 \\
$^{44}$V  & 4.72E-38 & 3.79E-44 & 2.43E-36 \\
$^{45}$V  & 7.05E-24 & 8.71E-26 & 5.19E-18 \\
$^{46}$V  & 2.53E-25 & 1.12E-20 & 4.45E-21 \\
$^{47}$V  & 8.76E-12 & 8.19E-08 & 1.21E-06 \\
$^{48}$V  & 1.58E-11 & 2.80E-07 & 3.50E-07 \\
$^{49}$V  & 2.72E-09 & 5.65E-07 & 6.17E-07 \\
$^{50}$V  & 6.56E-09 & 5.85E-08 & 6.01E-08 \\
$^{51}$V  & 2.42E-06 & 3.33E-06 & 3.31E-06 \\
$^{52}$V  & 2.05E-07 & 3.81E-07 & 3.92E-07 \\
$^{53}$V  & 2.94E-08 & 3.02E-07 & 3.01E-07 \\
$^{54}$V  & 8.00E-10 & 1.47E-09 & 1.67E-09 \\
$^{55}$V  & 4.69E-12 & 2.82E-12 & 1.45E-12 \\
$^{44}$Cr & 1.77E-57 & 5.77E-66 & 5.59E-70 \\
$^{45}$Cr & 4.45E-51 & 4.98E-59 & 2.38E-53 \\
$^{46}$Cr & 2.61E-36 & 3.63E-36 & 4.35E-32 \\
$^{47}$Cr & 9.88E-29 & 4.58E-21 & 4.16E-16 \\
$^{48}$Cr & 1.36E-16 & 5.70E-05 & 5.43E-04 \\
$^{49}$Cr & 5.56E-16 & 2.33E-06 & 7.50E-06 \\
$^{50}$Cr & 4.28E-06 & 7.39E-04 & 9.15E-04 \\
$^{51}$Cr & 3.76E-07 & 7.52E-06 & 7.90E-06 \\
$^{52}$Cr & 9.94E-05 & 1.90E-04 & 1.94E-04 \\
$^{53}$Cr & 1.62E-05 & 1.63E-05 & 1.60E-05 \\
$^{54}$Cr & 9.91E-06 & 2.28E-05 & 2.29E-05 \\
$^{55}$Cr & 3.69E-07 & 5.16E-07 & 5.84E-07 \\
$^{56}$Cr & 3.57E-08 & 1.60E-07 & 1.71E-07 \\
$^{57}$Cr & 3.93E-11 & 7.01E-12 & 4.50E-12 \\
$^{58}$Cr & 8.62E-12 & 6.45E-12 & 8.33E-12 \\
$^{46}$Mn & 1.26E-68 & 6.37E-78 & 3.80E-72 \\
$^{47}$Mn & 5.54E-54 & 2.42E-63 & 6.79E-55 \\
$^{48}$Mn & 3.58E-48 & 3.67E-54 & 1.50E-34 \\
$^{49}$Mn & 6.09E-32 & 1.15E-25 & 9.31E-21 \\
$^{50}$Mn & 6.06E-29 & 1.43E-20 & 3.94E-22 \\
$^{51}$Mn & 4.25E-12 & 6.12E-06 & 2.16E-05 \\
$^{52}$Mn & 3.44E-12 & 6.71E-07 & 4.61E-06 \\
$^{53}$Mn & 4.03E-09 & 6.00E-06 & 9.56E-06 \\
$^{54}$Mn & 1.79E-08 & 1.12E-07 & 1.12E-07 \\
$^{55}$Mn & 7.67E-05 & 7.80E-05 & 7.64E-05 \\
$^{56}$Mn & 4.76E-06 & 6.52E-06 & 6.64E-06 \\
$^{57}$Mn & 1.62E-06 & 1.04E-05 & 1.04E-05 \\
$^{58}$Mn & 4.51E-08 & 5.16E-08 & 3.99E-08 \\
$^{59}$Mn & 1.35E-08 & 1.11E-07 & 9.18E-08 \\
$^{60}$Mn & 6.63E-11 & 2.65E-11 & 2.85E-11 \\
$^{61}$Mn & 2.81E-12 & 4.85E-13 & 3.52E-13 \\
$^{47}$Fe & 1.01E-82 & 3.96E-95 & 4.48E-91 \\
$^{48}$Fe & 3.06E-69 & 5.92E-82 & 1.95E-73 \\
$^{49}$Fe & 5.16E-63 & 2.57E-69 & 4.14E-53 \\
$^{50}$Fe & 7.83E-48 & 3.34E-50 & 2.21E-39 \\
$^{51}$Fe & 1.15E-37 & 3.53E-28 & 3.61E-28 \\
$^{52}$Fe & 9.88E-18 & 6.17E-04 & 8.95E-03 \\
$^{53}$Fe & 3.06E-17 & 2.24E-05 & 1.42E-04 \\
$^{54}$Fe & 4.40E-04 & 1.70E-02 & 3.34E-02 \\
$^{55}$Fe & 3.22E-05 & 9.27E-05 & 9.70E-05 \\
$^{56}$Fe & 7.66E-03 & 8.53E-03 & 8.44E-03 \\
$^{57}$Fe & 8.22E-04 & 8.59E-04 & 8.54E-04 \\
$^{58}$Fe & 2.93E-04 & 1.24E-03 & 1.25E-03 \\
$^{59}$Fe & 3.55E-05 & 7.08E-05 & 7.65E-05 \\
$^{60}$Fe & 7.18E-06 & 1.15E-04 & 1.17E-04 \\
$^{61}$Fe & 2.52E-07 & 3.45E-07 & 4.85E-07 \\
$^{62}$Fe & 1.67E-08 & 4.43E-08 & 5.49E-08 \\
$^{63}$Fe & 2.21E-10 & 2.39E-10 & 3.77E-10 \\
$^{50}$Co & 1.28E-79 & 3.22E-91 & 7.63E-73 \\
$^{51}$Co & 8.23E-65 & 2.86E-75 & 2.27E-60 \\
$^{52}$Co & 8.12E-61 & 2.32E-66 & 3.19E-48 \\
$^{53}$Co & 1.25E-38 & 3.67E-33 & 7.02E-25 \\
$^{54}$Co & 2.32E-32 & 4.88E-23 & 1.16E-25 \\
$^{55}$Co & 1.80E-10 & 8.38E-05 & 5.76E-04 \\
$^{56}$Co & 6.12E-11 & 1.02E-06 & 2.03E-05 \\
$^{57}$Co & 9.17E-08 & 2.95E-06 & 3.64E-06 \\
$^{58}$Co & 5.05E-08 & 6.89E-07 & 6.94E-07 \\
$^{59}$Co & 3.65E-05 & 1.12E-04 & 1.12E-04 \\
$^{60}$Co & 4.85E-06 & 9.92E-06 & 9.96E-06 \\
$^{61}$Co & 2.56E-06 & 4.44E-05 & 4.44E-05 \\
$^{62}$Co & 4.50E-07 & 1.91E-06 & 1.97E-06 \\
$^{63}$Co & 1.73E-07 & 6.95E-06 & 6.59E-06 \\
$^{64}$Co & 2.24E-15 & 1.12E-18 & 9.68E-20 \\
$^{65}$Co & 1.44E-09 & 2.11E-08 & 1.79E-08 \\
$^{51}$Ni & 1.09E-96 & 1.03-111 & 2.35E-93 \\
$^{52}$Ni & 6.46E-82 & 5.07E-95 & 7.18E-81 \\
$^{53}$Ni & 3.66E-77 & 3.25E-82 & 4.36E-68 \\
$^{54}$Ni & 2.69E-54 & 3.95E-51 & 1.61E-44 \\
$^{55}$Ni & 2.68E-42 & 7.19E-32 & 4.29E-33 \\
$^{56}$Ni & 2.22E-16 & 6.62E-03 & 6.13E-01 \\
$^{57}$Ni & 5.49E-16 & 6.06E-05 & 4.35E-03 \\
$^{58}$Ni & 3.14E-04 & 1.46E-03 & 2.74E-02 \\
$^{59}$Ni & 2.27E-05 & 2.97E-05 & 6.22E-05 \\
$^{60}$Ni & 1.48E-04 & 2.85E-04 & 3.11E-04 \\
$^{61}$Ni & 2.24E-05 & 2.42E-05 & 2.41E-05 \\
$^{62}$Ni & 3.11E-05 & 8.77E-05 & 9.17E-05 \\
$^{63}$Ni & 6.95E-06 & 1.50E-05 & 1.60E-05 \\
$^{64}$Ni & 8.70E-06 & 3.68E-05 & 3.72E-05 \\
$^{65}$Ni & 2.99E-07 & 5.02E-07 & 5.83E-07 \\
$^{66}$Ni & 4.78E-08 & 3.75E-07 & 3.96E-07 \\
$^{67}$Ni & 1.01E-09 & 1.16E-09 & 1.59E-09 \\
$^{55}$Cu & 6.65E-84 & 4.18E-96 & 2.30E-80 \\
$^{56}$Cu & 3.37E-65 & 2.96E-70 & 1.05E-53 \\
$^{57}$Cu & 1.25E-37 & 2.03E-35 & 2.35E-20 \\
$^{58}$Cu & 2.89E-25 & 1.15E-15 & 5.97E-09 \\
$^{59}$Cu & 8.90E-12 & 6.50E-11 & 1.53E-04 \\
$^{60}$Cu & 6.93E-12 & 3.96E-11 & 4.97E-04 \\
$^{61}$Cu & 8.17E-11 & 4.16E-10 & 1.62E-05 \\
$^{62}$Cu & 4.55E-11 & 8.06E-10 & 1.04E-06 \\
$^{63}$Cu & 3.40E-06 & 3.40E-06 & 3.34E-06 \\
$^{64}$Cu & 9.72E-08 & 1.35E-07 & 1.33E-07 \\
$^{65}$Cu & 2.23E-06 & 4.87E-06 & 4.91E-06 \\
$^{66}$Cu & 1.41E-07 & 1.86E-07 & 1.86E-07 \\
$^{67}$Cu & 1.87E-07 & 1.47E-06 & 1.48E-06 \\
$^{68}$Cu & 2.98E-08 & 4.38E-08 & 4.72E-08 \\
$^{69}$Cu & 1.86E-08 & 1.60E-07 & 1.64E-07 \\
$^{57}$Zn & 3.22E-82 & 6.48E-92 & 1.44E-74 \\
$^{58}$Zn & 1.09E-54 & 3.72E-59 & 4.59E-41 \\
$^{59}$Zn & 5.92E-43 & 7.09E-40 & 1.74E-29 \\
$^{60}$Zn & 8.80E-19 & 3.34E-11 & 4.90E-03 \\
$^{61}$Zn & 1.34E-17 & 1.10E-12 & 1.03E-04 \\
$^{62}$Zn & 1.12E-15 & 3.86E-10 & 2.64E-03 \\
$^{63}$Zn & 3.75E-16 & 2.65E-12 & 4.39E-07 \\
$^{64}$Zn & 5.35E-06 & 5.37E-06 & 5.50E-06 \\
$^{65}$Zn & 2.79E-07 & 2.82E-07 & 2.79E-07 \\
$^{66}$Zn & 4.02E-06 & 4.83E-06 & 4.84E-06 \\
$^{67}$Zn & 7.72E-07 & 7.62E-07 & 7.49E-07 \\
$^{68}$Zn & 3.06E-06 & 4.03E-06 & 4.02E-06 \\
$^{69}$Zn & 1.18E-07 & 1.59E-07 & 1.71E-07 \\
$^{70}$Zn & 1.85E-07 & 7.78E-07 & 7.94E-07 \\
$^{71}$Zn & 1.19E-08 & 1.62E-08 & 2.06E-08 \\
$^{72}$Zn & 3.98E-09 & 2.13E-08 & 2.35E-08 \\
$^{59}$Ga & 3.36E-90 & 5.23-103 & 2.50E-86 \\
$^{60}$Ga & 5.77E-72 & 2.72E-80 & 2.63E-57 \\
$^{61}$Ga & 1.76E-41 & 6.12E-46 & 8.04E-25 \\
$^{62}$Ga & 1.17E-40 & 7.35E-45 & 5.42E-26 \\
$^{63}$Ga & 5.89E-24 & 1.05E-19 & 2.17E-07 \\
$^{64}$Ga & 7.23E-22 & 3.05E-18 & 4.31E-06 \\
$^{65}$Ga & 9.58E-13 & 9.12E-13 & 4.00E-07 \\
$^{66}$Ga & 3.33E-13 & 9.77E-13 & 6.32E-08 \\
$^{67}$Ga & 2.01E-11 & 5.02E-11 & 3.54E-10 \\
$^{68}$Ga & 6.20E-12 & 2.39E-11 & 2.36E-11 \\
$^{69}$Ga & 3.15E-07 & 3.21E-07 & 3.14E-07 \\
$^{70}$Ga & 1.18E-08 & 1.28E-08 & 1.27E-08 \\
$^{71}$Ga & 1.76E-07 & 2.10E-07 & 2.07E-07 \\
$^{72}$Ga & 1.42E-08 & 1.46E-08 & 1.42E-08 \\
$^{73}$Ga & 2.83E-08 & 7.62E-08 & 7.71E-08 \\
$^{74}$Ga & 8.17E-09 & 1.07E-08 & 1.19E-08 \\
$^{75}$Ga & 6.75E-09 & 2.85E-08 & 3.04E-08 \\
$^{62}$Ge & 1.00E-59 & 4.52E-68 & 7.63E-47 \\
$^{63}$Ge & 5.27E-44 & 1.08E-46 & 1.49E-34 \\
$^{64}$Ge & 6.75E-31 & 4.45E-19 & 1.85E-05 \\
$^{65}$Ge & 3.77E-28 & 1.64E-21 & 7.67E-07 \\
$^{66}$Ge & 1.92E-18 & 2.45E-17 & 3.98E-05 \\
$^{67}$Ge & 1.08E-18 & 1.12E-16 & 2.60E-08 \\
$^{68}$Ge & 2.54E-15 & 2.67E-11 & 5.62E-09 \\
$^{69}$Ge & 2.06E-15 & 2.03E-12 & 6.31E-12 \\
$^{70}$Ge & 3.10E-07 & 3.19E-07 & 3.13E-07 \\
$^{71}$Ge & 2.19E-08 & 2.17E-08 & 2.11E-08 \\
$^{72}$Ge & 4.00E-07 & 4.36E-07 & 4.30E-07 \\
$^{73}$Ge & 1.32E-07 & 1.30E-07 & 1.28E-07 \\
$^{74}$Ge & 5.96E-07 & 6.62E-07 & 6.52E-07 \\
$^{75}$Ge & 5.09E-08 & 6.09E-08 & 6.44E-08 \\
$^{76}$Ge & 3.93E-08 & 1.66E-07 & 1.73E-07 \\
$^{77}$Ge & 4.12E-09 & 5.74E-09 & 7.37E-09 \\
$^{78}$Ge & 1.38E-09 & 5.46E-09 & 6.33E-09 \\
$^{65}$As & 5.37E-56 & 8.08E-60 & 1.08E-28 \\
$^{66}$As & 4.79E-55 & 4.24E-59 & 4.21E-29 \\
$^{67}$As & 1.59E-28 & 1.42E-28 & 5.14E-11 \\
$^{68}$As & 2.22E-25 & 3.49E-25 & 2.07E-09 \\
$^{69}$As & 8.46E-22 & 8.34E-21 & 4.83E-10 \\
$^{70}$As & 5.90E-21 & 1.28E-17 & 1.27E-09 \\
$^{71}$As & 1.31E-13 & 1.37E-13 & 1.88E-11 \\
$^{72}$As & 3.79E-14 & 7.16E-14 & 8.16E-14 \\
$^{73}$As & 2.54E-12 & 2.03E-11 & 2.06E-11 \\
$^{74}$As & 1.26E-12 & 4.44E-12 & 4.33E-12 \\
$^{75}$As & 4.40E-11 & 3.92E-09 & 3.97E-09 \\
$^{76}$As & 7.05E-12 & 5.78E-11 & 5.61E-11 \\
$^{77}$As & 1.57E-11 & 2.59E-09 & 2.61E-09 \\
$^{78}$As & 4.48E-12 & 3.30E-11 & 3.58E-11 \\
$^{79}$As & 1.23E-11 & 1.24E-09 & 1.20E-09 \\
$^{68}$Se & 3.14E-35 & 4.61E-28 & 1.42E-08 \\
$^{69}$Se & 8.73E-32 & 5.05E-30 & 7.15E-10 \\
$^{70}$Se & 1.44E-27 & 9.72E-23 & 2.38E-07 \\
$^{71}$Se & 2.31E-26 & 3.38E-21 & 3.98E-10 \\
$^{72}$Se & 5.11E-18 & 5.33E-14 & 6.68E-10 \\
$^{73}$Se & 1.30E-18 & 2.57E-15 & 1.81E-13 \\
$^{74}$Se & 2.22E-16 & 6.96E-10 & 7.59E-10 \\
$^{75}$Se & 1.84E-16 & 9.01E-12 & 9.28E-12 \\
$^{76}$Se & 1.73E-15 & 1.67E-09 & 1.92E-09 \\
$^{77}$Se & 3.33E-15 & 8.11E-12 & 8.28E-12 \\
$^{78}$Se & 9.38E-15 & 3.78E-10 & 4.09E-10 \\
$^{79}$Se & 1.92E-13 & 3.10E-11 & 3.37E-11 \\
$^{80}$Se & 4.37E-15 & 4.49E-11 & 4.68E-11 \\
$^{81}$Se & 1.15E-15 & 3.81E-13 & 3.65E-13 \\
$^{82}$Se & 5.56E-16 & 8.28E-12 & 8.09E-12 \\
$^{83}$Se & 8.47E-18 & 9.45E-16 & 8.66E-16 \\
$^{70}$Br & 2.45E-60 & 1.20E-64 & 7.40E-33 \\
$^{71}$Br & 4.76E-38 & 5.78E-36 & 1.58E-13 \\
$^{72}$Br & 3.97E-34 & 1.80E-31 & 4.87E-12 \\
$^{73}$Br & 3.50E-25 & 6.06E-25 & 3.86E-12 \\
$^{74}$Br & 1.30E-24 & 3.31E-21 & 2.78E-11 \\
$^{75}$Br & 5.51E-22 & 3.88E-17 & 2.75E-13 \\
$^{76}$Br & 6.10E-22 & 6.47E-16 & 3.76E-15 \\
$^{77}$Br & 3.31E-20 & 1.13E-13 & 1.31E-13 \\
$^{78}$Br & 2.51E-20 & 8.04E-15 & 8.41E-15 \\
$^{79}$Br & 2.43E-19 & 2.41E-12 & 2.64E-12 \\
$^{80}$Br & 2.97E-19 & 1.48E-13 & 1.51E-13 \\
$^{81}$Br & 4.70E-18 & 4.88E-12 & 5.20E-12 \\
$^{82}$Br & 4.63E-19 & 5.14E-14 & 5.12E-14 \\
$^{83}$Br & 1.66E-18 & 1.48E-12 & 1.51E-12 \\
$^{72}$Kr & 4.67E-45 & 2.62E-37 & 4.76E-12 \\
$^{73}$Kr & 1.42E-40 & 4.18E-36 & 4.62E-12 \\
$^{74}$Kr & 1.94E-31 & 1.32E-26 & 1.45E-09 \\
$^{75}$Kr & 8.24E-31 & 8.01E-25 & 5.53E-12 \\
$^{76}$Kr & 5.06E-27 & 8.55E-17 & 1.24E-11 \\
$^{77}$Kr & 3.18E-27 & 3.14E-17 & 4.42E-14 \\
$^{78}$Kr & 1.79E-24 & 6.61E-13 & 8.41E-13 \\
$^{79}$Kr & 2.15E-24 & 3.15E-14 & 3.87E-14 \\
$^{80}$Kr & 1.97E-21 & 1.99E-12 & 2.70E-12 \\
$^{81}$Kr & 2.28E-23 & 7.28E-15 & 9.15E-15 \\
$^{82}$Kr & 1.15E-22 & 4.79E-13 & 6.63E-13 \\
$^{83}$Kr & 1.49E-21 & 2.74E-15 & 3.12E-15 \\
$^{84}$Kr & 9.81E-23 & 3.92E-14 & 4.98E-14 \\
$^{85}$Kr & 3.21E-23 & 2.95E-17 & 2.86E-17 \\
$^{86}$Kr & 2.68E-23 & 1.57E-15 & 1.75E-15 \\
$^{87}$Kr & 7.51E-26 & 1.24E-21 & 1.13E-21 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{Detailed Yields (\sol) Before Radioactive Decay For Delayed Thermal Bombs\label{tab4}}
\tablehead{
  \colhead{Species}
& \colhead{d0.2s0.8}
& \colhead{d0.2s1.5}
& \colhead{d0.7s0.8}
& \colhead{d0.7s1.5} \\ }
\startdata
$^{ 1}$H  & 1.47E+00 & 1.47E+00 & 1.47E+00 & 1.47E+00 \\  
$^{ 2}$H  & 3.03E-16 & 4.79E-16 & 3.86E-16 & 5.27E-16 \\  
$^{ 3}$H  & 1.63E-16 & 1.66E-16 & 1.52E-16 & 1.66E-16 \\  
$^{ 3}$He & 6.63E-05 & 6.63E-05 & 6.63E-05 & 6.63E-05 \\  
$^{ 4}$He & 1.13E+00 & 1.12E+00 & 1.13E+00 & 1.13E+00 \\  
$^{ 6}$Li & 1.45E-18 & 2.45E-18 & 1.79E-18 & 2.53E-18 \\  
$^{ 7}$Li & 2.90E-10 & 2.90E-10 & 2.90E-10 & 2.90E-10 \\  
$^{ 7}$Be & 1.29E-10 & 1.29E-10 & 1.29E-10 & 1.29E-10 \\  
$^{ 8}$Be & 2.48E-10 & 1.56E-07 & 4.96E-11 & 9.19E-08 \\  
$^{ 9}$Be & 8.50E-19 & 1.19E-18 & 7.24E-19 & 9.68E-19 \\  
$^{ 8}$B  & 1.81E-20 & 1.81E-20 & 1.81E-20 & 1.81E-20 \\  
$^{10}$B  & 3.76E-11 & 3.76E-11 & 3.76E-11 & 3.76E-11 \\  
$^{11}$B  & 2.30E-11 & 2.29E-11 & 2.28E-11 & 2.27E-11 \\  
$^{11}$C  & 1.77E-17 & 1.83E-17 & 1.78E-17 & 1.78E-17 \\  
$^{12}$C  & 4.94E-01 & 4.86E-01 & 4.94E-01 & 4.89E-01 \\  
$^{13}$C  & 4.34E-04 & 4.28E-04 & 4.35E-04 & 4.30E-04 \\  
$^{14}$C  & 1.70E-06 & 1.58E-06 & 1.68E-06 & 1.60E-06 \\  
$^{12}$N  & 7.77E-32 & 2.03E-31 & 7.06E-32 & 1.47E-31 \\  
$^{13}$N  & 1.19E-07 & 1.52E-07 & 1.21E-07 & 1.44E-07 \\  
$^{14}$N  & 1.44E-02 & 1.44E-02 & 1.44E-02 & 1.44E-02 \\  
$^{15}$N  & 5.91E-06 & 6.28E-06 & 5.95E-06 & 6.25E-06 \\  
$^{14}$O  & 6.45E-12 & 6.48E-12 & 6.75E-12 & 6.73E-12 \\  
$^{15}$O  & 4.97E-10 & 7.10E-10 & 5.28E-10 & 7.02E-10 \\  
$^{16}$O  & 4.42E+00 & 4.31E+00 & 4.63E+00 & 4.61E+00 \\  
$^{17}$O  & 5.43E-04 & 5.43E-04 & 5.44E-04 & 5.43E-04 \\  
$^{18}$O  & 1.03E-04 & 9.86E-05 & 1.02E-04 & 9.86E-05 \\  
$^{19}$O  & 2.19E-10 & 3.56E-10 & 2.10E-10 & 3.18E-10 \\  
$^{17}$F  & 3.00E-12 & 4.31E-12 & 2.17E-12 & 2.92E-12 \\  
$^{18}$F  & 3.51E-06 & 4.98E-06 & 3.45E-06 & 4.65E-06 \\  
$^{19}$F  & 9.15E-06 & 8.85E-06 & 9.09E-06 & 8.84E-06 \\  
$^{20}$F  & 1.65E-08 & 2.30E-08 & 1.79E-08 & 2.34E-08 \\  
$^{21}$F  & 1.09E-10 & 1.97E-10 & 1.31E-10 & 2.10E-10 \\  
$^{17}$Ne & 1.60E-54 & 4.04E-53 & 8.13E-54 & 4.10E-53 \\  
$^{18}$Ne & 5.04E-18 & 4.85E-18 & 6.22E-18 & 5.83E-18 \\  
$^{19}$Ne & 1.31E-11 & 1.87E-11 & 1.40E-11 & 1.86E-11 \\  
$^{20}$Ne & 3.59E-01 & 3.76E-01 & 3.64E-01 & 3.79E-01 \\  
$^{21}$Ne & 5.38E-03 & 5.13E-03 & 5.40E-03 & 5.19E-03 \\  
$^{22}$Ne & 6.43E-02 & 6.16E-02 & 6.45E-02 & 6.22E-02 \\  
$^{23}$Ne & 1.27E-05 & 1.42E-05 & 1.32E-05 & 1.45E-05 \\  
$^{24}$Ne & 7.21E-10 & 8.75E-10 & 7.57E-10 & 8.84E-10 \\  
$^{19}$Na & 2.31E-39 & 2.00E-39 & 3.83E-39 & 2.98E-39 \\  
$^{20}$Na & 2.78E-21 & 3.57E-21 & 5.47E-21 & 5.92E-21 \\  
$^{21}$Na & 3.70E-08 & 5.22E-08 & 3.98E-08 & 5.27E-08 \\  
$^{22}$Na & 1.95E-06 & 1.83E-06 & 1.97E-06 & 1.90E-06 \\  
$^{23}$Na & 9.27E-03 & 8.77E-03 & 9.29E-03 & 8.91E-03 \\  
$^{24}$Na & 4.79E-05 & 5.54E-05 & 4.89E-05 & 5.56E-05 \\  
$^{25}$Na & 5.44E-07 & 7.96E-07 & 5.77E-07 & 7.92E-07 \\  
$^{26}$Na & 2.41E-11 & 3.87E-11 & 3.67E-11 & 5.17E-11 \\  
$^{27}$Na & 8.58E-18 & 1.07E-17 & 2.57E-17 & 2.51E-17 \\  
$^{20}$Mg & 2.56E-52 & 4.00E-52 & 5.13E-52 & 4.75E-52 \\  
$^{21}$Mg & 5.17E-31 & 4.62E-31 & 1.81E-30 & 1.37E-30 \\  
$^{22}$Mg & 2.42E-13 & 2.90E-13 & 2.76E-13 & 3.16E-13 \\  
$^{23}$Mg & 3.21E-06 & 3.18E-06 & 3.26E-06 & 3.36E-06 \\  
$^{24}$Mg & 7.62E-02 & 8.22E-02 & 8.29E-02 & 8.81E-02 \\  
$^{25}$Mg & 1.25E-02 & 1.36E-02 & 1.26E-02 & 1.37E-02 \\  
$^{26}$Mg & 2.09E-02 & 2.03E-02 & 2.09E-02 & 2.06E-02 \\  
$^{27}$Mg & 6.33E-06 & 8.01E-06 & 6.37E-06 & 7.85E-06 \\  
$^{28}$Mg & 6.94E-08 & 1.16E-07 & 7.20E-08 & 1.12E-07 \\  
$^{29}$Mg & 1.54E-12 & 3.45E-12 & 2.28E-12 & 4.30E-12 \\  
$^{22}$Al & 5.24E-58 & 2.16E-58 & 3.12E-57 & 1.63E-57 \\  
$^{23}$Al & 2.02E-30 & 1.56E-30 & 2.62E-30 & 2.07E-30 \\  
$^{24}$Al & 3.55E-18 & 3.15E-18 & 4.30E-18 & 3.77E-18 \\  
$^{25}$Al & 6.13E-07 & 6.07E-07 & 6.59E-07 & 6.42E-07 \\  
$^{26}$Al & 2.57E-05 & 2.83E-05 & 2.58E-05 & 2.85E-05 \\  
$^{27}$Al & 2.67E-03 & 2.60E-03 & 2.70E-03 & 2.70E-03 \\  
$^{28}$Al & 4.37E-05 & 4.83E-05 & 4.29E-05 & 4.75E-05 \\  
$^{29}$Al & 1.30E-06 & 1.68E-06 & 1.28E-06 & 1.61E-06 \\  
$^{30}$Al & 8.35E-10 & 1.75E-09 & 9.69E-10 & 1.81E-09 \\  
$^{31}$Al & 2.03E-13 & 5.52E-13 & 3.12E-13 & 6.98E-13 \\  
$^{23}$Si & 1.42E-75 & 4.86E-76 & 1.46E-74 & 5.41E-75 \\  
$^{24}$Si & 6.82E-38 & 3.99E-38 & 1.72E-37 & 9.47E-38 \\  
$^{25}$Si & 3.61E-27 & 2.21E-27 & 8.27E-27 & 5.15E-27 \\  
$^{26}$Si & 7.04E-13 & 6.89E-13 & 8.53E-13 & 8.12E-13 \\  
$^{27}$Si & 5.58E-07 & 5.55E-07 & 6.03E-07 & 6.24E-07 \\  
$^{28}$Si & 1.08E-01 & 4.63E-01 & 1.48E-01 & 4.82E-01 \\  
$^{29}$Si & 5.96E-03 & 5.91E-03 & 6.35E-03 & 6.66E-03 \\  
$^{30}$Si & 1.31E-02 & 1.29E-02 & 1.66E-02 & 1.62E-02 \\  
$^{31}$Si & 4.41E-05 & 4.79E-05 & 4.30E-05 & 4.81E-05 \\  
$^{32}$Si & 2.73E-06 & 2.87E-06 & 2.66E-06 & 2.95E-06 \\  
$^{33}$Si & 1.32E-10 & 3.57E-10 & 1.54E-10 & 3.54E-10 \\  
$^{34}$Si & 1.39E-13 & 4.61E-13 & 1.76E-13 & 4.77E-13 \\  
$^{27}$P  & 2.09E-25 & 1.31E-25 & 4.16E-25 & 2.74E-25 \\  
$^{28}$P  & 2.79E-19 & 2.05E-19 & 5.55E-19 & 4.13E-19 \\  
$^{29}$P  & 6.58E-10 & 1.01E-09 & 7.53E-10 & 1.09E-09 \\  
$^{30}$P  & 2.52E-06 & 2.73E-06 & 2.55E-06 & 2.98E-06 \\  
$^{31}$P  & 1.62E-03 & 1.66E-03 & 1.95E-03 & 2.05E-03 \\  
$^{32}$P  & 1.28E-05 & 1.27E-05 & 1.32E-05 & 1.40E-05 \\  
$^{33}$P  & 1.26E-05 & 1.27E-05 & 1.37E-05 & 1.40E-05 \\  
$^{34}$P  & 3.84E-08 & 4.34E-08 & 3.84E-08 & 4.34E-08 \\  
$^{35}$P  & 1.83E-09 & 2.12E-09 & 1.78E-09 & 2.03E-09 \\  
$^{36}$P  & 1.03E-13 & 3.50E-13 & 1.23E-13 & 3.44E-13 \\  
$^{37}$P  & 9.19E-18 & 3.14E-17 & 1.56E-17 & 4.14E-17 \\  
$^{38}$P  & 3.31E-26 & 4.00E-26 & 9.77E-26 & 1.08E-25 \\  
$^{28}$S  & 5.16E-40 & 3.70E-40 & 1.63E-39 & 6.83E-39 \\  
$^{29}$S  & 3.94E-29 & 2.63E-29 & 1.48E-28 & 8.19E-29 \\  
$^{30}$S  & 2.54E-16 & 1.42E-14 & 3.05E-16 & 3.39E-14 \\  
$^{31}$S  & 4.55E-08 & 8.30E-08 & 8.32E-08 & 1.04E-07 \\  
$^{32}$S  & 5.34E-02 & 2.80E-01 & 8.92E-02 & 3.00E-01 \\  
$^{33}$S  & 4.33E-04 & 4.87E-04 & 5.26E-04 & 6.36E-04 \\  
$^{34}$S  & 9.81E-03 & 1.18E-02 & 1.27E-02 & 1.64E-02 \\  
$^{35}$S  & 1.25E-05 & 1.31E-05 & 1.23E-05 & 1.35E-05 \\  
$^{36}$S  & 2.25E-05 & 2.29E-05 & 2.28E-05 & 2.40E-05 \\  
$^{37}$S  & 4.34E-09 & 8.00E-09 & 4.64E-09 & 7.76E-09 \\  
$^{38}$S  & 3.35E-11 & 8.11E-11 & 3.66E-11 & 7.71E-11 \\  
$^{39}$S  & 7.86E-14 & 2.50E-13 & 9.04E-14 & 2.40E-13 \\  
$^{40}$S  & 5.84E-16 & 2.47E-15 & 6.85E-16 & 2.32E-15 \\  
$^{41}$S  & 2.92E-21 & 1.18E-20 & 5.22E-21 & 1.59E-20 \\  
$^{42}$S  & 7.18E-23 & 4.98E-22 & 1.06E-22 & 5.33E-22 \\  
$^{31}$Cl & 3.06E-32 & 2.55E-32 & 4.36E-32 & 1.26E-28 \\  
$^{32}$Cl & 9.82E-24 & 8.35E-24 & 2.27E-23 & 3.08E-20 \\  
$^{33}$Cl & 2.34E-10 & 2.39E-10 & 2.77E-10 & 3.20E-10 \\  
$^{34}$Cl & 3.40E-09 & 2.24E-08 & 5.63E-09 & 1.85E-08 \\  
$^{35}$Cl & 1.38E-04 & 1.64E-04 & 1.72E-04 & 2.33E-04 \\  
$^{36}$Cl & 2.86E-06 & 2.87E-06 & 2.92E-06 & 3.00E-06 \\  
$^{37}$Cl & 6.48E-05 & 6.52E-05 & 6.53E-05 & 6.63E-05 \\  
$^{38}$Cl & 4.69E-07 & 6.30E-07 & 4.82E-07 & 6.24E-07 \\  
$^{39}$Cl & 6.78E-08 & 9.38E-08 & 6.84E-08 & 9.08E-08 \\  
$^{40}$Cl & 6.17E-10 & 1.33E-09 & 6.61E-10 & 1.28E-09 \\  
$^{41}$Cl & 5.74E-11 & 1.07E-10 & 5.93E-11 & 1.02E-10 \\  
$^{42}$Cl & 2.19E-13 & 8.86E-13 & 2.58E-13 & 8.47E-13 \\  
$^{43}$Cl & 9.08E-15 & 3.05E-14 & 9.72E-15 & 2.78E-14 \\  
$^{44}$Cl & 6.96E-21 & 3.78E-20 & 1.45E-20 & 5.53E-20 \\  
$^{45}$Cl & 2.52E-21 & 2.79E-20 & 3.77E-21 & 2.85E-20 \\  
$^{32}$Ar & 5.96E-45 & 7.34E-44 & 1.40E-44 & 2.36E-34 \\  
$^{33}$Ar & 2.17E-34 & 1.61E-34 & 8.99E-34 & 3.48E-30 \\  
$^{34}$Ar & 3.06E-17 & 5.57E-16 & 4.59E-17 & 3.46E-13 \\  
$^{35}$Ar & 2.69E-13 & 1.43E-09 & 5.53E-13 & 8.03E-10 \\  
$^{36}$Ar & 7.85E-03 & 5.60E-02 & 1.87E-02 & 6.13E-02 \\  
$^{37}$Ar & 3.27E-05 & 4.51E-05 & 5.68E-05 & 8.16E-05 \\  
$^{38}$Ar & 6.08E-03 & 7.84E-03 & 8.55E-03 & 1.29E-02 \\  
$^{39}$Ar & 4.34E-06 & 4.70E-06 & 4.33E-06 & 4.67E-06 \\  
$^{40}$Ar & 2.77E-06 & 2.86E-06 & 2.81E-06 & 2.97E-06 \\  
$^{41}$Ar & 1.97E-08 & 2.57E-08 & 1.99E-08 & 2.51E-08 \\  
$^{42}$Ar & 1.48E-08 & 1.50E-08 & 1.47E-08 & 1.57E-08 \\  
$^{43}$Ar & 9.49E-12 & 1.88E-11 & 9.86E-12 & 1.78E-11 \\  
$^{44}$Ar & 1.01E-12 & 1.28E-12 & 9.84E-13 & 1.26E-12 \\  
$^{45}$Ar & 7.57E-16 & 2.87E-15 & 8.42E-16 & 2.65E-15 \\  
$^{46}$Ar & 2.43E-17 & 4.37E-17 & 2.49E-17 & 4.27E-17 \\  
$^{35}$K  & 9.02E-35 & 6.45E-35 & 1.64E-34 & 1.28E-29 \\  
$^{36}$K  & 3.50E-28 & 4.66E-28 & 8.29E-28 & 1.20E-20 \\  
$^{37}$K  & 2.57E-12 & 2.48E-12 & 3.33E-12 & 4.94E-12 \\  
$^{38}$K  & 6.74E-10 & 1.38E-08 & 1.67E-09 & 9.75E-09 \\  
$^{39}$K  & 1.10E-04 & 1.48E-04 & 1.90E-04 & 2.90E-04 \\  
$^{40}$K  & 1.87E-06 & 1.82E-06 & 1.87E-06 & 1.86E-06 \\  
$^{41}$K  & 5.11E-06 & 5.03E-06 & 5.14E-06 & 5.12E-06 \\  
$^{42}$K  & 7.09E-07 & 7.67E-07 & 6.98E-07 & 7.70E-07 \\  
$^{43}$K  & 6.15E-07 & 6.58E-07 & 5.98E-07 & 6.68E-07 \\  
$^{44}$K  & 1.58E-07 & 1.65E-07 & 1.52E-07 & 1.64E-07 \\  
$^{45}$K  & 1.41E-07 & 1.45E-07 & 1.35E-07 & 1.52E-07 \\  
$^{46}$K  & 8.37E-09 & 8.77E-09 & 8.03E-09 & 8.79E-09 \\  
$^{47}$K  & 6.84E-10 & 7.23E-10 & 6.65E-10 & 7.76E-10 \\  
$^{48}$K  & 2.05E-16 & 1.19E-15 & 2.53E-16 & 1.13E-15 \\  
$^{49}$K  & 8.90E-19 & 5.82E-18 & 1.15E-18 & 5.78E-18 \\  
$^{36}$Ca & 2.64E-42 & 2.13E-42 & 1.00E-41 & 3.74E-37 \\  
$^{37}$Ca & 5.03E-38 & 3.97E-38 & 2.39E-37 & 9.09E-30 \\  
$^{38}$Ca & 1.25E-20 & 2.51E-20 & 2.51E-20 & 7.08E-16 \\  
$^{39}$Ca & 6.31E-16 & 7.42E-12 & 3.08E-15 & 4.08E-11 \\  
$^{40}$Ca & 4.05E-03 & 4.87E-02 & 1.43E-02 & 5.27E-02 \\  
$^{41}$Ca & 1.63E-05 & 1.72E-05 & 2.14E-05 & 2.44E-05 \\  
$^{42}$Ca & 2.51E-04 & 3.13E-04 & 4.11E-04 & 5.86E-04 \\  
$^{43}$Ca & 1.77E-06 & 1.80E-06 & 1.78E-06 & 1.89E-06 \\  
$^{44}$Ca & 1.63E-05 & 1.59E-05 & 1.79E-05 & 1.77E-05 \\  
$^{45}$Ca & 1.16E-06 & 1.21E-06 & 1.14E-06 & 1.23E-06 \\  
$^{46}$Ca & 1.66E-06 & 1.68E-06 & 1.76E-06 & 1.81E-06 \\  
$^{47}$Ca & 1.60E-07 & 1.65E-07 & 1.54E-07 & 1.71E-07 \\  
$^{48}$Ca & 1.23E-06 & 1.21E-06 & 1.25E-06 & 1.23E-06 \\  
$^{49}$Ca & 1.35E-09 & 2.11E-09 & 1.43E-09 & 2.07E-09 \\  
$^{40}$Sc & 1.78E-33 & 1.37E-33 & 2.91E-33 & 2.66E-23 \\  
$^{41}$Sc & 1.73E-15 & 1.61E-15 & 2.70E-15 & 5.46E-15 \\  
$^{42}$Sc & 3.05E-15 & 6.23E-15 & 4.91E-15 & 1.79E-12 \\  
$^{43}$Sc & 1.32E-09 & 1.81E-09 & 2.50E-09 & 1.51E-07 \\  
$^{44}$Sc & 1.15E-08 & 1.30E-08 & 1.70E-08 & 2.35E-08 \\  
$^{45}$Sc & 8.31E-07 & 8.08E-07 & 9.05E-07 & 9.13E-07 \\  
$^{46}$Sc & 4.05E-07 & 4.00E-07 & 4.11E-07 & 4.25E-07 \\  
$^{47}$Sc & 6.11E-07 & 6.15E-07 & 6.69E-07 & 6.66E-07 \\  
$^{48}$Sc & 3.13E-07 & 3.18E-07 & 3.05E-07 & 3.42E-07 \\  
$^{49}$Sc & 1.57E-07 & 1.60E-07 & 1.56E-07 & 1.72E-07 \\  
$^{50}$Sc & 1.34E-10 & 1.48E-10 & 1.31E-10 & 1.46E-10 \\  
$^{51}$Sc & 5.40E-12 & 5.49E-12 & 5.29E-12 & 5.46E-12 \\  
$^{41}$Ti & 3.18E-45 & 1.45E-45 & 7.83E-45 & 5.61E-34 \\  
$^{42}$Ti & 6.87E-26 & 5.12E-26 & 2.01E-25 & 2.48E-24 \\  
$^{43}$Ti & 5.98E-22 & 4.14E-20 & 1.03E-21 & 6.18E-13 \\  
$^{44}$Ti & 1.72E-06 & 2.62E-05 & 8.17E-06 & 1.00E-04 \\  
$^{45}$Ti & 1.09E-07 & 2.32E-07 & 4.49E-07 & 7.42E-07 \\  
$^{46}$Ti & 1.94E-04 & 3.19E-04 & 4.09E-04 & 8.14E-04 \\  
$^{47}$Ti & 3.96E-06 & 4.34E-06 & 4.64E-06 & 5.88E-06 \\  
$^{48}$Ti & 2.30E-05 & 2.36E-05 & 2.39E-05 & 2.51E-05 \\  
$^{49}$Ti & 4.42E-06 & 4.44E-06 & 4.43E-06 & 4.47E-06 \\  
$^{50}$Ti & 5.49E-06 & 5.67E-06 & 5.81E-06 & 5.94E-06 \\  
$^{51}$Ti & 7.77E-08 & 9.57E-08 & 7.80E-08 & 9.42E-08 \\  
$^{52}$Ti & 2.01E-08 & 2.08E-08 & 1.95E-08 & 2.15E-08 \\  
$^{53}$Ti & 1.77E-11 & 4.74E-11 & 1.94E-11 & 4.49E-11 \\  
$^{43}$V  & 9.13E-43 & 9.08E-43 & 2.60E-42 & 1.22E-40 \\  
$^{44}$V  & 5.17E-35 & 2.99E-35 & 1.84E-34 & 1.43E-23 \\  
$^{45}$V  & 4.62E-23 & 1.50E-22 & 7.09E-23 & 1.14E-13 \\  
$^{46}$V  & 1.85E-17 & 2.64E-15 & 1.73E-16 & 2.21E-14 \\  
$^{47}$V  & 1.50E-08 & 1.91E-07 & 4.23E-08 & 4.30E-07 \\  
$^{48}$V  & 2.19E-07 & 3.44E-07 & 4.04E-07 & 6.73E-07 \\  
$^{49}$V  & 4.50E-07 & 5.91E-07 & 5.98E-07 & 9.16E-07 \\  
$^{50}$V  & 5.10E-08 & 5.96E-08 & 5.54E-08 & 6.15E-08 \\  
$^{51}$V  & 3.37E-06 & 3.38E-06 & 3.59E-06 & 3.54E-06 \\  
$^{52}$V  & 3.57E-07 & 3.89E-07 & 3.54E-07 & 3.91E-07 \\  
$^{53}$V  & 3.16E-07 & 3.24E-07 & 3.06E-07 & 3.40E-07 \\  
$^{54}$V  & 1.36E-09 & 1.92E-09 & 1.39E-09 & 1.89E-09 \\  
$^{55}$V  & 3.54E-11 & 4.49E-11 & 3.96E-11 & 4.90E-11 \\  
$^{44}$Cr & 5.17E-55 & 1.06E-54 & 1.14E-54 & 2.69E-52 \\  
$^{45}$Cr & 2.25E-46 & 1.20E-46 & 1.87E-45 & 4.28E-34 \\  
$^{46}$Cr & 6.81E-34 & 3.84E-27 & 4.33E-33 & 3.69E-19 \\  
$^{47}$Cr & 8.48E-22 & 3.54E-16 & 9.22E-21 & 2.54E-11 \\  
$^{48}$Cr & 8.43E-07 & 5.83E-04 & 3.41E-06 & 3.05E-04 \\  
$^{49}$Cr & 2.47E-07 & 1.00E-05 & 9.29E-07 & 6.68E-06 \\  
$^{50}$Cr & 2.03E-04 & 9.77E-04 & 2.67E-04 & 1.41E-03 \\  
$^{51}$Cr & 4.92E-06 & 7.49E-06 & 4.63E-06 & 1.17E-05 \\  
$^{52}$Cr & 1.29E-04 & 1.69E-04 & 1.18E-04 & 1.70E-04 \\  
$^{53}$Cr & 1.68E-05 & 1.63E-05 & 1.68E-05 & 1.64E-05 \\  
$^{54}$Cr & 2.29E-05 & 2.32E-05 & 2.40E-05 & 2.43E-05 \\  
$^{55}$Cr & 4.15E-07 & 5.56E-07 & 4.25E-07 & 5.50E-07 \\  
$^{56}$Cr & 1.47E-07 & 1.66E-07 & 1.45E-07 & 1.70E-07 \\  
$^{57}$Cr & 5.44E-11 & 1.44E-10 & 7.10E-11 & 1.58E-10 \\  
$^{58}$Cr & 7.00E-12 & 2.40E-11 & 8.22E-12 & 2.34E-11 \\  
$^{46}$Mn & 3.88E-64 & 1.76E-64 & 3.84E-63 & 4.09E-51 \\  
$^{47}$Mn & 1.51E-49 & 7.57E-50 & 8.70E-49 & 4.57E-33 \\  
$^{48}$Mn & 1.74E-45 & 1.85E-45 & 5.29E-45 & 2.07E-23 \\  
$^{49}$Mn & 5.16E-27 & 3.43E-20 & 2.19E-26 & 2.20E-14 \\  
$^{50}$Mn & 4.49E-18 & 1.80E-13 & 3.45E-17 & 1.54E-13 \\  
$^{51}$Mn & 1.32E-08 & 2.90E-05 & 2.35E-08 & 1.36E-05 \\  
$^{52}$Mn & 1.89E-07 & 3.30E-06 & 2.41E-07 & 2.07E-06 \\  
$^{53}$Mn & 1.10E-06 & 7.00E-06 & 6.36E-07 & 6.54E-06 \\  
$^{54}$Mn & 9.43E-08 & 1.09E-07 & 1.05E-07 & 1.16E-07 \\  
$^{55}$Mn & 8.19E-05 & 7.84E-05 & 8.29E-05 & 7.97E-05 \\  
$^{56}$Mn & 6.11E-06 & 6.58E-06 & 6.10E-06 & 6.60E-06 \\  
$^{57}$Mn & 1.08E-05 & 1.12E-05 & 1.05E-05 & 1.17E-05 \\  
$^{58}$Mn & 1.40E-07 & 1.68E-07 & 1.46E-07 & 1.72E-07 \\  
$^{59}$Mn & 2.41E-07 & 2.46E-07 & 2.41E-07 & 2.54E-07 \\  
$^{60}$Mn & 6.52E-11 & 2.31E-10 & 8.45E-11 & 2.41E-10 \\  
$^{61}$Mn & 3.62E-12 & 1.54E-11 & 4.93E-12 & 1.66E-11 \\  
$^{47}$Fe & 5.63E-78 & 4.94E-78 & 7.04E-77 & 7.09E-64 \\  
$^{48}$Fe & 3.56E-63 & 1.07E-63 & 3.08E-62 & 2.16E-45 \\  
$^{49}$Fe & 2.95E-58 & 2.13E-54 & 3.58E-57 & 5.05E-35 \\  
$^{50}$Fe & 1.20E-44 & 2.23E-36 & 4.97E-44 & 3.82E-26 \\  
$^{51}$Fe & 1.02E-27 & 1.30E-19 & 1.60E-26 & 2.11E-16 \\  
$^{52}$Fe & 7.80E-08 & 1.16E-02 & 2.03E-07 & 5.05E-03 \\  
$^{53}$Fe & 6.94E-08 & 1.90E-04 & 1.63E-07 & 8.73E-05 \\  
$^{54}$Fe & 8.56E-04 & 4.15E-02 & 6.63E-04 & 2.80E-02 \\  
$^{55}$Fe & 4.56E-05 & 8.67E-05 & 3.96E-05 & 9.48E-05 \\  
$^{56}$Fe & 8.39E-03 & 8.48E-03 & 8.56E-03 & 8.85E-03 \\  
$^{57}$Fe & 8.65E-04 & 8.58E-04 & 8.68E-04 & 8.64E-04 \\  
$^{58}$Fe & 1.24E-03 & 1.27E-03 & 1.37E-03 & 1.39E-03 \\  
$^{59}$Fe & 6.21E-05 & 7.22E-05 & 6.19E-05 & 7.11E-05 \\  
$^{60}$Fe & 1.10E-04 & 1.16E-04 & 1.10E-04 & 1.20E-04 \\  
$^{61}$Fe & 1.92E-07 & 4.18E-07 & 2.05E-07 & 3.98E-07 \\  
$^{62}$Fe & 3.47E-08 & 5.40E-08 & 3.48E-08 & 5.40E-08 \\  
$^{63}$Fe & 1.32E-10 & 4.92E-10 & 1.51E-10 & 4.62E-10 \\  
$^{50}$Co & 4.25E-73 & 2.24E-73 & 9.24E-72 & 2.56E-48 \\  
$^{51}$Co & 2.23E-60 & 9.83E-61 & 8.65E-60 & 5.62E-41 \\  
$^{52}$Co & 7.21E-57 & 1.48E-50 & 3.95E-56 & 9.21E-30 \\  
$^{53}$Co & 2.02E-33 & 1.55E-24 & 6.37E-33 & 7.05E-18 \\  
$^{54}$Co & 4.88E-20 & 1.21E-13 & 2.55E-19 & 1.66E-13 \\  
$^{55}$Co & 7.14E-09 & 7.52E-04 & 4.95E-09 & 3.30E-04 \\  
$^{56}$Co & 2.23E-08 & 7.27E-06 & 1.39E-08 & 4.85E-06 \\  
$^{57}$Co & 1.14E-06 & 3.14E-06 & 1.43E-06 & 4.25E-06 \\  
$^{58}$Co & 6.32E-07 & 6.98E-07 & 8.42E-07 & 8.41E-07 \\  
$^{59}$Co & 1.12E-04 & 1.16E-04 & 1.29E-04 & 1.25E-04 \\  
$^{60}$Co & 9.65E-06 & 9.93E-06 & 9.50E-06 & 1.01E-05 \\  
$^{61}$Co & 4.33E-05 & 4.53E-05 & 4.41E-05 & 4.67E-05 \\  
$^{62}$Co & 1.84E-06 & 1.99E-06 & 1.80E-06 & 1.97E-06 \\  
$^{63}$Co & 8.54E-06 & 8.53E-06 & 8.26E-06 & 9.16E-06 \\  
$^{64}$Co & 8.93E-14 & 1.25E-13 & 2.03E-13 & 2.46E-13 \\  
$^{65}$Co & 3.98E-08 & 4.01E-08 & 3.93E-08 & 3.97E-08 \\  
$^{51}$Ni & 1.58E-88 & 4.86E-89 & 5.32E-87 & 2.30E-62 \\  
$^{52}$Ni & 5.65E-76 & 1.44E-76 & 3.38E-75 & 2.57E-55 \\  
$^{53}$Ni & 4.00E-71 & 3.66E-64 & 7.73E-70 & 1.56E-42 \\  
$^{54}$Ni & 3.14E-49 & 5.57E-37 & 8.56E-48 & 9.66E-30 \\  
$^{55}$Ni & 9.52E-32 & 1.08E-21 & 1.19E-30 & 2.14E-18 \\  
$^{56}$Ni & 4.95E-08 & 2.40E-01 & 5.07E-08 & 2.16E-01 \\  
$^{57}$Ni & 1.90E-08 & 8.76E-04 & 2.57E-08 & 1.39E-03 \\  
$^{58}$Ni & 3.75E-04 & 4.90E-03 & 4.15E-04 & 9.58E-03 \\  
$^{59}$Ni & 2.80E-05 & 2.96E-05 & 2.97E-05 & 3.63E-05 \\  
$^{60}$Ni & 2.46E-04 & 2.80E-04 & 2.92E-04 & 3.28E-04 \\  
$^{61}$Ni & 2.41E-05 & 2.42E-05 & 2.42E-05 & 2.43E-05 \\  
$^{62}$Ni & 7.75E-05 & 8.75E-05 & 8.87E-05 & 9.49E-05 \\  
$^{63}$Ni & 1.22E-05 & 1.35E-05 & 1.20E-05 & 1.34E-05 \\  
$^{64}$Ni & 3.64E-05 & 3.76E-05 & 3.84E-05 & 3.96E-05 \\  
$^{65}$Ni & 3.71E-07 & 5.09E-07 & 3.78E-07 & 4.97E-07 \\  
$^{66}$Ni & 3.38E-07 & 3.84E-07 & 3.42E-07 & 3.93E-07 \\  
$^{67}$Ni & 7.96E-10 & 1.97E-09 & 8.76E-10 & 1.89E-09 \\  
$^{55}$Cu & 1.29E-77 & 4.08E-78 & 1.44E-76 & 1.52E-55 \\  
$^{56}$Cu & 7.21E-61 & 1.42E-52 & 4.87E-60 & 4.97E-32 \\  
$^{57}$Cu & 2.63E-36 & 4.90E-27 & 3.92E-36 & 1.13E-16 \\  
$^{58}$Cu & 4.10E-22 & 3.58E-13 & 9.23E-22 & 2.37E-08 \\  
$^{59}$Cu & 7.96E-12 & 1.09E-09 & 8.29E-12 & 5.84E-05 \\  
$^{60}$Cu & 9.23E-12 & 2.90E-10 & 9.49E-12 & 5.96E-05 \\  
$^{61}$Cu & 2.49E-10 & 5.05E-10 & 4.08E-10 & 1.79E-06 \\  
$^{62}$Cu & 7.08E-10 & 8.05E-10 & 7.46E-10 & 1.26E-07 \\  
$^{63}$Cu & 3.55E-06 & 3.41E-06 & 3.57E-06 & 3.45E-06 \\  
$^{64}$Cu & 1.30E-07 & 1.33E-07 & 1.30E-07 & 1.35E-07 \\  
$^{65}$Cu & 4.72E-06 & 5.02E-06 & 5.12E-06 & 5.09E-06 \\  
$^{66}$Cu & 1.77E-07 & 1.88E-07 & 1.78E-07 & 1.91E-07 \\  
$^{67}$Cu & 1.40E-06 & 1.48E-06 & 1.37E-06 & 1.52E-06 \\  
$^{68}$Cu & 4.21E-08 & 5.52E-08 & 4.30E-08 & 5.49E-08 \\  
$^{69}$Cu & 1.58E-07 & 1.64E-07 & 1.53E-07 & 1.71E-07 \\  
$^{57}$Zn & 5.88E-76 & 2.88E-72 & 7.79E-75 & 1.08E-45 \\  
$^{58}$Zn & 2.28E-51 & 1.86E-45 & 8.06E-51 & 2.62E-30 \\  
$^{59}$Zn & 1.39E-41 & 4.75E-30 & 4.76E-41 & 1.72E-19 \\  
$^{60}$Zn & 5.08E-17 & 2.15E-09 & 1.60E-16 & 1.48E-03 \\  
$^{61}$Zn & 1.70E-16 & 2.61E-11 & 3.51E-16 & 2.92E-05 \\  
$^{62}$Zn & 1.48E-11 & 1.91E-09 & 5.47E-11 & 7.72E-04 \\  
$^{63}$Zn & 1.88E-12 & 2.65E-12 & 3.79E-12 & 8.81E-08 \\  
$^{64}$Zn & 5.55E-06 & 5.39E-06 & 5.59E-06 & 5.45E-06 \\  
$^{65}$Zn & 2.90E-07 & 2.79E-07 & 2.89E-07 & 2.80E-07 \\  
$^{66}$Zn & 4.70E-06 & 4.82E-06 & 4.84E-06 & 4.87E-06 \\  
$^{67}$Zn & 7.86E-07 & 7.61E-07 & 7.88E-07 & 7.68E-07 \\  
$^{68}$Zn & 4.04E-06 & 4.06E-06 & 4.26E-06 & 4.23E-06 \\  
$^{69}$Zn & 1.31E-07 & 1.57E-07 & 1.33E-07 & 1.56E-07 \\  
$^{70}$Zn & 7.56E-07 & 7.89E-07 & 7.55E-07 & 8.10E-07 \\  
$^{71}$Zn & 1.07E-08 & 1.87E-08 & 1.12E-08 & 1.81E-08 \\  
$^{72}$Zn & 1.83E-08 & 2.20E-08 & 1.80E-08 & 2.24E-08 \\  
$^{59}$Ga & 8.86E-84 & 1.71E-84 & 7.63E-83 & 7.58E-61 \\  
$^{60}$Ga & 4.73E-68 & 2.85E-68 & 2.38E-67 & 2.91E-41 \\  
$^{61}$Ga & 1.73E-39 & 9.75E-40 & 3.23E-39 & 5.14E-18 \\  
$^{62}$Ga & 1.05E-38 & 1.25E-34 & 2.07E-38 & 2.60E-19 \\  
$^{63}$Ga & 1.59E-23 & 1.73E-18 & 1.83E-23 & 8.59E-08 \\  
$^{64}$Ga & 1.25E-19 & 2.18E-17 & 2.20E-19 & 5.59E-07 \\  
$^{65}$Ga & 9.28E-13 & 8.77E-13 & 9.42E-13 & 4.48E-08 \\  
$^{66}$Ga & 8.71E-13 & 9.68E-13 & 8.64E-13 & 7.17E-09 \\  
$^{67}$Ga & 4.57E-11 & 4.93E-11 & 4.60E-11 & 7.87E-11 \\  
$^{68}$Ga & 2.22E-11 & 2.39E-11 & 2.50E-11 & 2.47E-11 \\  
$^{69}$Ga & 3.37E-07 & 3.21E-07 & 3.39E-07 & 3.24E-07 \\  
$^{70}$Ga & 1.24E-08 & 1.27E-08 & 1.24E-08 & 1.28E-08 \\  
$^{71}$Ga & 2.17E-07 & 2.11E-07 & 2.19E-07 & 2.13E-07 \\  
$^{72}$Ga & 1.43E-08 & 1.42E-08 & 1.44E-08 & 1.45E-08 \\  
$^{73}$Ga & 7.16E-08 & 7.67E-08 & 7.13E-08 & 7.81E-08 \\  
$^{74}$Ga & 8.32E-09 & 1.11E-08 & 8.58E-09 & 1.11E-08 \\  
$^{75}$Ga & 2.68E-08 & 3.03E-08 & 2.62E-08 & 3.13E-08 \\  
$^{62}$Ge & 1.18E-55 & 3.59E-56 & 4.14E-55 & 1.57E-32 \\  
$^{63}$Ge & 1.20E-42 & 2.78E-36 & 3.57E-42 & 1.89E-20 \\  
$^{64}$Ge & 3.24E-25 & 3.26E-17 & 3.01E-24 & 5.68E-06 \\  
$^{65}$Ge & 2.57E-25 & 4.21E-20 & 5.13E-25 & 2.36E-07 \\  
$^{66}$Ge & 1.14E-17 & 1.12E-16 & 1.59E-17 & 1.10E-05 \\  
$^{67}$Ge & 8.55E-17 & 1.12E-16 & 8.86E-17 & 6.43E-09 \\  
$^{68}$Ge & 2.10E-11 & 2.68E-11 & 2.89E-11 & 1.54E-09 \\  
$^{69}$Ge & 1.75E-12 & 2.05E-12 & 2.07E-12 & 2.23E-12 \\  
$^{70}$Ge & 3.31E-07 & 3.19E-07 & 3.34E-07 & 3.23E-07 \\  
$^{71}$Ge & 2.27E-08 & 2.14E-08 & 2.25E-08 & 2.15E-08 \\  
$^{72}$Ge & 4.47E-07 & 4.36E-07 & 4.68E-07 & 4.57E-07 \\  
$^{73}$Ge & 1.34E-07 & 1.30E-07 & 1.34E-07 & 1.31E-07 \\  
$^{74}$Ge & 6.86E-07 & 6.66E-07 & 7.21E-07 & 6.97E-07 \\  
$^{75}$Ge & 5.22E-08 & 6.02E-08 & 5.30E-08 & 6.04E-08 \\  
$^{76}$Ge & 1.56E-07 & 1.70E-07 & 1.58E-07 & 1.74E-07 \\  
$^{77}$Ge & 3.55E-09 & 6.37E-09 & 3.75E-09 & 6.18E-09 \\  
$^{78}$Ge & 4.43E-09 & 5.78E-09 & 4.40E-09 & 5.84E-09 \\  
$^{65}$As & 1.98E-54 & 3.80E-49 & 2.39E-54 & 7.78E-22 \\  
$^{66}$As & 1.06E-52 & 4.35E-46 & 1.34E-51 & 4.74E-22 \\  
$^{67}$As & 1.36E-28 & 7.40E-28 & 1.41E-28 & 1.52E-11 \\  
$^{68}$As & 3.38E-25 & 3.44E-25 & 3.38E-25 & 2.49E-10 \\  
$^{69}$As & 6.81E-21 & 8.55E-21 & 6.85E-21 & 7.14E-11 \\  
$^{70}$As & 1.07E-17 & 1.29E-17 & 1.06E-17 & 1.42E-10 \\  
$^{71}$As & 1.38E-13 & 1.34E-13 & 1.37E-13 & 2.13E-12 \\  
$^{72}$As & 6.85E-14 & 7.01E-14 & 6.68E-14 & 6.98E-14 \\  
$^{73}$As & 1.76E-11 & 1.97E-11 & 2.40E-11 & 2.55E-11 \\  
$^{74}$As & 4.22E-12 & 4.39E-12 & 4.49E-12 & 4.51E-12 \\  
$^{75}$As & 3.74E-09 & 4.00E-09 & 5.34E-09 & 5.06E-09 \\  
$^{76}$As & 5.71E-11 & 5.77E-11 & 5.71E-11 & 5.87E-11 \\  
$^{77}$As & 2.49E-09 & 2.71E-09 & 2.70E-09 & 2.70E-09 \\  
$^{78}$As & 2.60E-11 & 2.66E-11 & 2.51E-11 & 2.70E-11 \\  
$^{79}$As & 1.23E-09 & 1.22E-09 & 1.18E-09 & 1.29E-09 \\  
$^{68}$Se & 7.12E-34 & 7.66E-26 & 4.69E-33 & 3.86E-09 \\  
$^{69}$Se & 8.39E-31 & 2.13E-28 & 8.24E-31 & 2.57E-10 \\  
$^{70}$Se & 6.69E-23 & 9.65E-23 & 1.03E-22 & 6.50E-08 \\  
$^{71}$Se & 2.55E-21 & 3.36E-21 & 3.62E-21 & 1.05E-10 \\  
$^{72}$Se & 3.72E-14 & 4.74E-14 & 7.94E-14 & 1.70E-10 \\  
$^{73}$Se & 1.85E-15 & 2.30E-15 & 3.61E-15 & 1.91E-14 \\  
$^{74}$Se & 5.14E-10 & 6.42E-10 & 8.58E-10 & 9.97E-10 \\  
$^{75}$Se & 7.45E-12 & 8.51E-12 & 1.19E-11 & 1.25E-11 \\  
$^{76}$Se & 1.07E-09 & 1.55E-09 & 1.22E-09 & 1.55E-09 \\  
$^{77}$Se & 6.80E-12 & 7.91E-12 & 7.09E-12 & 7.58E-12 \\  
$^{78}$Se & 2.53E-10 & 3.68E-10 & 2.41E-10 & 3.17E-10 \\  
$^{79}$Se & 1.57E-11 & 1.57E-11 & 1.46E-11 & 1.59E-11 \\  
$^{80}$Se & 3.25E-11 & 4.35E-11 & 3.18E-11 & 3.94E-11 \\  
$^{81}$Se & 3.69E-13 & 3.60E-13 & 3.56E-13 & 3.74E-13 \\  
$^{82}$Se & 6.98E-12 & 7.82E-12 & 6.85E-12 & 7.71E-12 \\  
$^{83}$Se & 8.97E-16 & 8.51E-16 & 8.60E-16 & 8.59E-16 \\  
$^{70}$Br & 1.80E-58 & 7.84E-59 & 3.65E-58 & 1.46E-25 \\  
$^{71}$Br & 5.27E-36 & 1.82E-35 & 5.27E-36 & 5.17E-14 \\  
$^{72}$Br & 1.49E-31 & 1.97E-31 & 1.46E-31 & 6.73E-13 \\  
$^{73}$Br & 5.56E-25 & 5.64E-25 & 6.41E-25 & 6.68E-13 \\  
$^{74}$Br & 2.37E-21 & 2.94E-21 & 5.05E-21 & 2.75E-12 \\  
$^{75}$Br & 2.69E-17 & 3.40E-17 & 5.36E-17 & 2.59E-14 \\  
$^{76}$Br & 4.94E-16 & 5.91E-16 & 8.64E-16 & 1.24E-15 \\  
$^{77}$Br & 7.27E-14 & 1.01E-13 & 1.16E-13 & 1.28E-13 \\  
$^{78}$Br & 6.15E-15 & 7.74E-15 & 6.69E-15 & 7.43E-15 \\  
$^{79}$Br & 1.48E-12 & 2.31E-12 & 1.49E-12 & 1.92E-12 \\  
$^{80}$Br & 1.17E-13 & 1.47E-13 & 1.17E-13 & 1.25E-13 \\  
$^{81}$Br & 3.14E-12 & 4.84E-12 & 3.18E-12 & 4.15E-12 \\  
$^{82}$Br & 4.21E-14 & 5.05E-14 & 4.09E-14 & 4.40E-14 \\  
$^{83}$Br & 1.08E-12 & 1.46E-12 & 1.09E-12 & 1.28E-12 \\  
$^{72}$Kr & 1.29E-40 & 1.16E-34 & 2.23E-40 & 1.97E-12 \\  
$^{73}$Kr & 3.65E-36 & 3.00E-35 & 4.26E-36 & 1.66E-12 \\  
$^{74}$Kr & 7.87E-27 & 9.43E-27 & 5.27E-26 & 3.49E-10 \\  
$^{75}$Kr & 5.15E-25 & 6.16E-25 & 2.42E-24 & 1.28E-12 \\  
$^{76}$Kr & 5.81E-17 & 7.42E-17 & 7.94E-16 & 2.69E-12 \\  
$^{77}$Kr & 2.08E-17 & 2.71E-17 & 1.43E-16 & 4.42E-15 \\  
$^{78}$Kr & 3.92E-13 & 5.39E-13 & 3.02E-12 & 1.48E-12 \\  
$^{79}$Kr & 1.60E-14 & 2.54E-14 & 3.17E-14 & 3.24E-14 \\  
$^{80}$Kr & 8.31E-13 & 1.58E-12 & 8.07E-13 & 1.21E-12 \\  
$^{81}$Kr & 3.20E-15 & 5.97E-15 & 2.55E-15 & 4.09E-15 \\  
$^{82}$Kr & 1.55E-13 & 3.79E-13 & 8.88E-14 & 1.86E-13 \\  
$^{83}$Kr & 1.17E-15 & 1.66E-15 & 1.11E-15 & 1.33E-15 \\  
$^{84}$Kr & 1.35E-14 & 3.24E-14 & 1.07E-14 & 1.91E-14 \\  
$^{85}$Kr & 2.28E-17 & 2.74E-17 & 2.17E-17 & 2.34E-17 \\  
$^{86}$Kr & 7.13E-16 & 1.35E-15 & 6.60E-16 & 9.95E-16 \\  
$^{87}$Kr & 1.05E-21 & 1.11E-21 & 1.02E-21 & 1.07E-21 \\  
\enddata
\end{deluxetable}
